Infrared Spectra and Spectral Energy Distributions for Dusty Starbursts and AGN

We present spectroscopic results for all galaxies observed with the Spitzer Infrared Spectrograph (IRS) which also have total infrared fluxes f(ir) measured with the Infrared Astronomical Satellite (IRAS), also using AKARI photometry when available. Infrared luminosities and spectral energy distributions (SEDs) from 8 um to 160 um are compared to polycyclic aromatic hydrocarbon (PAH) emission from starburst galaxies or mid-infrared dust continuum from AGN at rest frame wavelengths ~ 8 um. A total of 301 spectra are analyzed for which IRS and IRAS include the same unresolved source, as measured by the ratio fv(IRAS 25 um)/fv(IRS 25 um). Sources have 0.004 < z < 0.34 and 42.5 < log L(IR) < 46.8 (erg per s) and cover the full range of starburst galaxy and AGN classifications. Individual spectra are provided electronically, but averages and dispersions are presented. We find that log [L(IR)/vLv(7.7 um)] = 0.74 +- 0.18 in starbursts, that log [L(IR)/vLv(7.7 um)] = 0.96 +- 0.26 in composite sources (starburst plus AGN), that log [L(IR)/vLv(7.9 um)] = 0.80 +- 0.25 in AGN with silicate absorption, and log [L(IR)/vLv(7.9 um)] = 0.51 +- 0.21 in AGN with silicate emission. L(IR) for the most luminous absorption and emission AGN are similar and 2.5 times larger than for the most luminous starbursts. AGN have systematically flatter SEDs than starbursts or composites, but their dispersion in SEDs overlaps starbursts. Sources with the strongest far-infrared luminosity from cool dust components are composite sources, indicating that these sources may contain the most obscured starbursts.

==> (inline-0) <==
\begin{deluxetable}{lccccccccc} % 16 columns

\tablecolumns{10}
\rotate
\tabletypesize{\scriptsize}
%using scriptsize instead of footnotesize (normal)
\tablewidth{0pc}
\tablecaption{Spectroscopic Properties of Starbursts}
\tablehead{
\colhead{source} & \colhead{Name} & \colhead{FSC Name} & \colhead{J2000 coordinates} & \colhead{z\tablenotemark{a}} & \colhead{SDSS\tablenotemark{b}}& \colhead{EW(6.2 \ums)\tablenotemark{c}} & \colhead{f(6.2 \ums)\tablenotemark{d}} & \colhead{f(11.3 \ums)\tablenotemark{e}}& \colhead{$f_{\nu}$(7.7 \ums)}  \\
%second line of header
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{\ums} & \colhead {} & \colhead{} & \colhead{mJy}  }

\startdata
1 & Mrk938 & F00085-1223 & 001106.50-120626.0 & 0.0196 & \nodata & 0.44 & 33.50 & 22.10 & 475.0 \\%
2 & MCG-02-01-051 & F00163-1039 & 001850.90-102236.7 & 0.0271 & sb & 0.56 & 24.40 & 17.24 & 389.4 \\%
3 & IRAS00456-2904 & F00456-2904 & 004806.75-284818.6 & 0.1103 & \nodata & 0.43 & 3.06 & 2.26 & 56.9 \\%
4 & MCG+12-02-001 & F00506+7248 & 005403.88+730505.9 & 0.0157 & \nodata & 0.53 & 49.90 & 33.67 & 810.1 \\%
5 & MCG-03-04-014 & F01076-1707 & 011008.93-165109.9 & 0.0335 & \nodata & 0.45 & 25.26 & 24.39 & 513.8 \\%
6 & ESO244-G012 & F01159-4443 & 011808.31-442743.4 & 0.0229 & \nodata & 0.54 & 34.15 & 23.78 & 555.9 \\%
7 & ESO353-G020 & F01325-3623 & 013451.26-360814.4 & 0.0159 & \nodata & 0.40 & 31.51 & 23.40 & 634.0 \\%
8 & UGC01385 & F01519+3640 & 015453.82+365504.3 & 0.0188 & \nodata & 0.54 & 18.90 & 15.87 & 294.2 \\%
9 & IRASF02071-1023 & F02071-1023 & 020938.52-100846.0 & 0.0128 & \nodata & 0.66 & 62.19 & 44.42 & 854.9 \\%
10 & UGC01845 & F02208+4744 & 022407.97+475811.9 & 0.0156 & \nodata & 0.44 & 41.24 & 33.50 & 772.7 \\%
11 & UGC02238 & F02435+1253 & 024617.46+130544.6 & 0.0219 & \nodata & 0.46 & 34.00 & 22.07 & 718.1 \\%
12 & UGC02369 & F02512+1446 & 025401.84+145815.7 & 0.0312 & \nodata & 0.43 & 15.59 & 10.44 & 262.3 \\%
13 & IRASF03217+4022 & F03217+4022 & 032505.37+403332.2 & 0.0234 & \nodata & 0.41 & 14.43 & 11.75 & 259.3 \\%
14 & MCG-05-12-006 & F04502-3304 & 045204.96-325926.0 & 0.0188 & \nodata & 0.40 & 14.80 & 14.69 & 263.0 \\%
15 & NGC1808 & F05059-3734 & 050742.32-373045.7 & 0.0033 & \nodata & 0.58 & 283.00 & 229.22 & 4322.4 \\%
16 & VIIZw031 & F05081+7936 & 051646.39+794012.9 & 0.0537 & \nodata & 0.49 & 22.08 & 18.13 & 397.3 \\%
17 & IRASF05187-1017 & F05187-1017 & 052106.53-101446.2 & 0.0283 & \nodata & 0.41 & 6.03 & 3.88 & 104.9 \\%
18 & UGC3608 & F06538+4628 & 065734.41+462410.6 & 0.0187\tablenotemark{a} & \nodata & 0.42 & 9.55 & 7.87 & 168.5 \\%
19 & IRASF06592-6313 & F06592-6313 & 065940.26-631752.4 & 0.0230 & \nodata & 0.40 & 10.98 & 10.49 & 199.0 \\%
20 & IRASF08076+3658 & F08076+3658 & 081056.13+364945.0 & 0.0215 & sb & 0.52 & 2.94 & 3.15 & 56.1 \\%
21 & IRASF09168+3308 & F09168+3308 & 091954.54+325559.0 & 0.0499 & sb & 0.49 & 6.96 & 5.12 & 119.7 \\%
22 & IRASF09406+1018 & F09406+1018 & 094321.62+100501.0 & 0.0538 & sb & 0.51 & 6.17 & 4.38 & 103.2 \\%
23 & IRASF09471+3158 & F09471+3158 & 095004.02+314442.0 & 0.0162 & em+abs & 0.56 & 6.14 & 5.27 & 96.8 \\%
24 & Mrk25 & F10003+5940 & 100351.90+592610.0 & 0.0100 & sb & 0.46 & 3.71 & 4.22 & 73.0 \\%
25 & NGC3125 & F10042-2941 & 100633.33-295606.6 & 0.0037 & \nodata & 0.47 & 5.12 & 3.98 & 69.8 \\%
26 & IRASF10332+6338 & F10332+6338 & 103636.12+632222.0 & 0.0381 & sb & 0.52 & 3.22 & 2.39 & 52.6 \\%
27 & UM448 & F11396+0036 & 114212.30+002003.0 & 0.0186 & sb & 0.45 & 9.64 & 8.63 & 166.0 \\%

28 & IRASF12020+5314 & F12020+5314 & 120437.98+525717.0 & 0.0816 & sb & 0.48 & 1.97 & 1.39 & 32.4 \\%
29 & Mrk206 & F12220+6742 & 122417.00+672624.0 & 0.0044 & sb & 0.50 & 3.98 & 3.23 & 58.3 \\%

30 & IRASF12538+6352 & F12538+6352 & 125554.00+633644.0 & 0.0092 & em+abs & 0.58 & 16.54 & 6.61 & 241.0 \\%
31 & CGCG043-099 & F12592+0436 & 130150.28+042000.8 & 0.0375 & \nodata & 0.44 & 15.34 & 8.21 & 285.8 \\%
32 & IRASF13007+6405 & F13007+6405 & 130239.21+634929.0 & 0.0416 & sb & 0.46 & 1.24 & 1.02 & 20.3 \\%
33 & ESO507-G070 & F13001-2339 & 130252.42-235517.8 & 0.0217 & \nodata & 0.42 & 15.66 & 7.40 & 299.0 \\%
34 & UGC08387 & F13182+3424 & 132035.37+340822.2 & 0.0233 & sb & 0.46 & 31.14 & 15.89 & 592.7 \\%
35 & IRAS13539+2920 & F13539+2920 & 135609.99+290535.0 & 0.1085 & sb & 0.42 & 3.30 & 2.01 & 63.0 \\%
36 & IRAS14060+2919 & F14060+2919 & 140819.09+290447.2 & 0.1168 & sb & 0.51 & 3.84 & 2.70 & 67.6 \\%
37 & CGCG247-020 & F14179+4927 & 141943.27+491411.9 & 0.0257 & comp & 0.45 & 14.66 & 12.59 & 253.8 \\%
38 & IRASF15105+4727 & F15105+4727 & 151212.86+471630.0 & 0.0535 & sb & 0.29 & 0.81 & 0.54 & 13.9 \\%
39 & IRASF15545+4000 & F15545+4000 & 155616.04+395137.0 & 0.0712 & sb & 0.51 & 3.19 & 2.75 & 53.1 \\%
40 & IRAS16164-0746 & F16164-0746 & 161911.75-075403.0 & 0.0272 & \nodata & 0.44 & 17.87 & 9.68 & 338.2 \\%
41 & CGCG052-037 & F16284+0411 & 163056.53+040458.7 & 0.0245 & \nodata & 0.51 & 23.15 & 17.86 & 395.1 \\%
42 & ESO069-IG006 & F16330-6820 & 163811.85-682608.2 & 0.0464 & \nodata & 0.50 & 29.55 & 20.37 & 549.6 \\%
43 & IRASF16474+3430 & F16474+3430 & 164914.20+342510.1 & 0.1115 & \nodata & 0.42 & 4.90 & 3.03 & 88.3 \\%
44 & IRAS16569+8105 & F16568+8104 & 165236.82+810016.6 & 0.0492 & \nodata & 0.60 & 7.97 & 6.48 & 124.6 \\%
45 & IRASF17132+5313 & F17132+5313 & 171420.45+531031.6 & 0.0509 & \nodata & 0.42 & 8.83 & 8.12 & 166.3 \\%

46 & IRASF18293-3413 & F18293-3413 & 183241.10-341127.0 & 0.0182 & \nodata & 0.45 & 100.98 & 79.50 & 2077.5 \\%
47 & ESO593-IG008 & F19115-2124 & 191431.15-211906.3 & 0.0487 & \nodata & 0.40 & 11.53 & 9.17 & 268.5 \\%
48 & ESO286-G035 & F21008-4347 & 210411.11-433536.1 & 0.0174 & \nodata & 0.50 & 31.04 & 25.36 & 584.1 \\%
49 & MCG-01-60-022 & F23394-0353 & 234200.91-033654.4 & 0.0232 & \nodata & 0.50 & 16.39 & 11.93 & 279.6 \\%
50 & CGCG381-051 & F23461+0157 & 234841.70+021423.0 & 0.0307 & \nodata & 0.54 & 5.07 & 4.04 & 85.0 \\%
51 & Mrk331 & F23488+2018 & 235126.80+203510.0 & 0.0185 & \nodata & 0.55 & 54.67 & 42.44 & 833.1 \\%

\enddata
\tablenotetext{a}{Redshift from optical redshift in NASA/IPAC Extragalactic Data Base (NED), except source 18, from IRS spectrum. } 
\tablenotetext{b}{Our optical classification determined from spectra of the Sloan Digital Sky Survey, determined from presence of broad hydrogen emission lines or ratios among [OIII] $\lambda$5007, H$\beta$, [NII] $\lambda$6584, and H$\alpha$.}
\tablenotetext{c}{Rest frame equivalent width of 6.2 \um PAH feature fit with single gaussian on a linear continuum within rest wavelength range 5.5 \um to 6.9 \um.}
\tablenotetext{d}{Total flux of PAH 6.2 \um feature fit with single gaussian on a linear continuum within rest wavelength range 5.5 \um to 6.9 \um in units of 10$^{-20}$W cm$^{-2}$.}
\tablenotetext{e}{Total flux of PAH 11.3 \um feature fit with single gaussian on a linear continuum within rest wavelength range 10.5 \um to 12.0 \um in units of 10$^{-20}$W cm$^{-2}$.}

\end{deluxetable}

\clearpage

\begin{deluxetable}{lcccccccccccccccc} % 16 columns

\tablecolumns{17}
\rotate
\tabletypesize{\scriptsize}
%using scriptsize instead of footnotesize (normal)
\tablewidth{0pc}
\tablecaption{SEDs and Total Luminosities of Starbursts}
\tablehead{
\colhead{source} & \colhead{FSC Name} & \colhead{  $f_{\nu}$(25 )} & \colhead{  $f_{\nu}$(8  )\tablenotemark{a}} & \colhead{  $f_{\nu}$(12  )\tablenotemark{b}} & \colhead{ $f_{\nu}$(18  )\tablenotemark{a}} & \colhead{ $f_{\nu}$(25  )\tablenotemark{b}} & \colhead{  $f_{\nu}$(60  )\tablenotemark{b}} & \colhead{ $f_{\nu}$(65  )\tablenotemark{a}}& \colhead{ $f_{\nu}$(90  )\tablenotemark{a}}& \colhead{  $f_{\nu}$(100 )\tablenotemark{b}}& \colhead{ $f_{\nu}$(140  )\tablenotemark{a}}& \colhead{ $f_{\nu}$(160  )\tablenotemark{a}} & \colhead{ $f_{\nu}$(1.25 )\tablenotemark{c}} & \colhead{ $f_{\nu}$(1.66 )\tablenotemark{c}}  & \colhead{R\tablenotemark{d}} & \colhead{$L_{ir}$\tablenotemark{e}}\\
%second line of header
\colhead{} & \colhead{} & \colhead{IRS Jy} & \colhead{Jy} & \colhead{Jy} & \colhead{Jy} & \colhead{Jy} & \colhead{Jy} & \colhead{Jy}  & \colhead{Jy} & \colhead{Jy} & \colhead{Jy} & \colhead{Jy} &  \colhead{mJy} &  \colhead{mJy}  &  \colhead{} & \colhead{log}  }

\startdata
1 & F00085-1223 & 1.563 & 0.269 & 0.350 & \nodata & 2.390 & 17.050 & 14.430 & 17.041 & 16.860 & 12.127 & 11.149 & 18.97 & 29.61 & 7.73 & 45.07 \\%
2 & F00163-1039 & 0.997 & 0.178 & 0.270 & 0.517 & 1.130 & 6.880 & 5.918 & 8.251 & 9.620 & 7.303 & 6.951 & 4.49 & 6.38 & 4.49 & 45.03 \\%
3 & F00456-2904 & 0.161 & \nodata & 0.084 & \nodata & 0.141 & 2.600 & 2.557 & 2.479 & 3.380 & 4.084 & \nodata & 1.41 & 1.78 & 10.77 & 45.79 \\%
4 & F00506+7248 & 2.561 & 0.493 & 0.765 & 1.668 & 3.720 & 22.400 & 15.707 & 26.171 & 26.700 & 19.092 & 19.151 & 7.73 & 11.61 & 6.60 & 45.04 \\%
5 & F01076-1707 & 0.737 & 0.203 & 0.301 & 0.511 & 0.846 & 6.480 & 5.944 & 8.097 & 10.400 & 10.367 & 5.217 & 8.52 & 14.98 & 3.30 & 45.20 \\%
6 & F01159-4443 & 1.585 & 0.256 & 0.303 & 0.805 & 1.860 & 7.840 & 7.184 & 10.033 & 11.700 & 8.497 & 6.698 & 12.38 & 17.60 & 3.88 & 44.97 \\%
7 & F01325-3623 & 0.550 & 0.226 & 0.258 & 0.341 & 0.677 & 7.290 & 7.159 & 11.084 & 15.800 & 16.619 & 13.424 & 10.3 & 17.73 & 3.08 & 44.61 \\%
8 & F01519+3640 & 0.861 & 0.151 & 0.211 & 0.430 & 0.962 & 5.490 & 5.118 & 5.705 & 7.780 & 6.296 & 4.514 & 13.16 & 17.88 & 4.76 & 44.61 \\%
9 & F02071-1023 & 1.245 & 0.514 & 0.537 & 0.861 & 1.790 & 9.230 & 10.695 & 12.442 & 20.800 & 12.052 & 9.280 & 12.27 & 19.57 & 3.34 & 44.59 \\%
10 & F02208+4744 & 0.883 & 0.269 & 0.362 & 0.476 & 0.987 & 9.920 & 10.359 & 13.095 & 13.500 & 15.055 & 11.143 & 16.72 & 31.64 & 2.98 & 44.67 \\%
11 & F02435+1253 & 0.436 & 0.382 & 0.403 & 0.333 & 0.565 & 7.700 & 7.658 & 12.144 & 15.300 & 16.353 & 13.074 & 6.85 & 11.66 & 2.86 & 44.91 \\%
12 & F02512+1446 & 1.131 & 0.159 & 0.205 & 0.564 & 1.330 & 8.140 & 7.669 & 8.913 & 10.300 & 10.410 & 7.188 & 5.24 & 5.76 & 7.43 & 45.20 \\%
13 & F03217+4022 & 0.699 & 0.198 & 0.205 & 0.398 & 0.852 & 7.160 & 7.327 & 8.674 & 10.400 & 9.984 & 7.070 & 7.63 & 11.65 & 6.57 & 44.89 \\%
14 & F04502-3304 & 1.101 & 0.141 & 0.203 & 0.490 & 1.180 & 8.390 & 6.988 & 7.774 & 9.400 & 6.754 & 7.735 & 10.05 & 13.92 & 7.14 & 44.74 \\%
15 & F05059-3734 & 10.858 & 3.538 & 4.430 & 7.591 & 16.100 & 87.80 & 124.12 & 115.25 & 137.00 & 98.83 & 114.42 & 62.07 & 82.55 & 5.43 & 44.33 \\%
16 & F05081+7936 & 0.531 & 0.168 & 0.245 & 0.300 & 0.579 & 5.580 & 5.576 & 6.239 & 9.620 & 8.574 & 7.770 & 7.29 & 10.56 & 3.71 & 45.55 \\%
17 & F05187-1017 & 0.196 & \nodata & 0.059 & \nodata & 0.180 & 4.960 & 5.048 & 6.636 & 8.100 & 6.607 & 6.302 & 3.06 & 5.18 & 10.25 & 44.85 \\%
18 & F06538+4628 & 0.903 & 0.204 & 0.291 & 0.518 & 1.210 & 8.030 & 7.050 & 9.066 & 10.900 & 11.390 & 8.578 & 4.69 & 6.07 & 11.67 & 44.76 \\%
19 & F06592-6313 & 0.736 & 0.101 & 0.155 & 0.402 & 0.797 & 5.740 & 5.047 & 5.649 & 7.560 & 5.785 & 3.980 & 9.66 & 13.69 & 6.79 & 44.77 \\%
20 & F08076+3658 & 0.116 & \nodata & 0.101 & \nodata & 0.155 & 1.140 & 0.929 & 1.179 & 1.350 & 2.605 & 0.377 & 3.87 & 2.69 & 5.43 & 44.07 \\%
21 & F09168+3308 & 0.226 & \nodata & 0.100 & \nodata & 0.320 & 2.630 & \nodata & \nodata & 4.140 & \nodata & \nodata & 3.42 & 4.51 & 5.64 & 45.14 \\%
22 & F09406+1018 & 0.197 & \nodata & 0.119 & \nodata & 0.227 & 2.420 & \nodata & \nodata & 3.830 & \nodata & \nodata & 1.62 & 2.16 & 6.06 & 45.18 \\%
23 & F09471+3158 & 0.167 & \nodata & 0.099 & \nodata & 0.219 & 1.180 & 1.184 & 1.160 & 1.380 & 1.934 & 1.290 & 8.66 & \nodata & 3.34 & 43.85 \\%
24 & F10003+5940 & 0.227 & \nodata & 0.094 & \nodata & 0.251 & 1.250 & 0.810 & 1.093 & 1.590 & 2.303 & 0.672 & 6.76 & 9.08 & 4.72 & 43.46 \\%
25 & F10042-2941 & 0.513 & \nodata & 0.200 & 0.443 & 0.791 & 5.040 & 3.617 & 5.193 & 5.130 & 5.715 & 5.136 & 2.9 & 2.75 & 16.55 & 43.12 \\%
26 & F10332+6338 & 0.184 & \nodata & 0.081 & \nodata & 0.214 & 0.737 & 1.384 & 0.559 & 0.845 & 0.536 & 1.070 & 1.85 & 2.57 & 4.51 & 44.46 \\%
27 & F11396+0036 & 0.568 & 0.090 & 0.140 & 0.378 & 0.715 & 4.140 & 3.191 & 4.557 & 4.320 & 3.867 & 5.044 & 5.76 & 12.81 & 5.83 & 44.44 \\%

28 & F12020+5314 & 0.069 & \nodata & 0.115 & \nodata & 0.100 & 1.140 & 1.153 & 1.118 & 1.980 & 1.962 & 0.776 & 1.11 & 1.66 & 10.77 & 45.29 \\%
29 & F12220+6742 & 0.232 & \nodata & 0.085 & 0.131 & 0.221 & 1.190 & 0.766 & 0.967 & 1.640 & \nodata & 1.056 & 3.31 & 3.68 & 5.57 & 42.72 \\%

30 & F12538+6352 & 0.256 & 0.095 & 0.106 & 0.151 & 0.280 & 3.060 & 2.836 & 3.239 & 5.760 & 4.726 & 3.324 & 7 & 11.78 & 3.20 & 43.73 \\%
31 & F12592+0436 & 0.352 & 0.107 & 0.156 & 0.322 & 0.386 & 5.070 & 4.881 & 5.809 & 7.950 & 7.178 & 6.005 & 4.72 & 7.79 & 4.21 & 45.15 \\%
32 & F13007+6405 & 0.094 & \nodata & 0.103 & \nodata & 0.142 & 0.348 & \nodata & \nodata & 0.812 & \nodata & \nodata & 1.43 & 1.75 & 9.08 & 44.42 \\%
33 & F13001-2339 & 0.763 & \nodata & 0.137 & 0.330 & 0.846 & 13.700 & 12.938 & 13.232 & 15.300 & 15.519 & 9.197 & 3.95 & 6.38 & 8.98 & 45.02 \\%
34 & F13182+3424 & 1.163 & 0.213 & 0.263 & 0.554 & 1.360 & 15.400 & 16.622 & 20.602 & 25.200 & 17.802 & 17.068 & 4.99 & 8.70 & 6.02 & 45.21 \\%
35 & F13539+2920 & 0.108 & \nodata & 0.087 & \nodata & 0.122 & 1.830 & 1.703 & 1.777 & 2.730 & 2.719 & 0.260 & 1.13 & 1.61 & 7.52 & 45.67 \\%
36 & F14060+2919 & 0.159 & \nodata & 0.096 & \nodata & 0.144 & 1.610 & 1.349 & 1.495 & 2.420 & 1.653 & 1.869 & 1.11 & 1.54 & 6.57 & 45.70 \\%
37 & F14179+4927 & 0.808 & 0.088 & 0.154 & 0.395 & 0.839 & 5.620 & 5.708 & 6.033 & 8.000 & 6.492 & 6.486 & 8.21 & 11.71 & 5.40 & 44.88 \\%
38 & F15105+4727 & 0.109 & \nodata & 0.102 & \nodata & 0.116 & 0.384 & \nodata & \nodata & 0.662 & \nodata & \nodata & 0.63 & 1.05 & 12.70 & 44.62 \\%
39 & F15545+4000 & 0.160 & \nodata & 0.097 & \nodata & 0.159 & 0.791 & 1.133 & 0.625 & 0.937 & 1.412 & 0.434 & 2.05 & 2.67 & 4.76 & 45.03 \\%
40 & F16164-0746 & 0.584 & 0.136 & 0.350 & 0.284 & 0.562 & 10.200 & 10.727 & 12.130 & 13.700 & 14.314 & 13.012 & 2.61 & 5.01 & 6.68 & 45.14 \\%
41 & F16284+0411 & 0.718 & 0.208 & 0.291 & 0.414 & 0.770 & 6.950 & 7.249 & 8.012 & 12.100 & 10.881 & 6.101 & 8.09 & 12.13 & 4.54 & 44.95 \\%
42 & F16330-6820 & 0.603 & 0.184 & 0.225 & \nodata & 0.657 & 7.300 & 7.780 & 9.382 & 12.000 & 9.863 & 10.272 & 4.96 & 9.05 & 3.28 & 45.51 \\%
43 & F16474+3430 & 0.166 & \nodata & 0.126 & \nodata & 0.205 & 2.270 & 2.279 & 2.235 & 2.880 & 2.690 & 1.959 & 1.47 & 2.20 & 6.68 & 45.79 \\%
44 & F16568+8104 & 0.138 & \nodata & 0.091 & \nodata & 0.167 & 1.560 & 1.769 & 1.665 & 3.730 & 2.959 & 2.214 & 3.53 & 5.27 & 3.83 & 44.98 \\%
45 & F17132+5313 & 0.428 & 0.127 & 0.122 & 0.299 & 0.620 & 5.680 & 5.354 & 5.937 & 8.040 & 6.699 & 5.258 & 5 & 8.38 & 8.04 & 45.46 \\%

46 & F18293-3413 & 3.121 & \nodata & 1.120 & \nodata & 3.760 & 34.20 & 36.66 & 35.20 & 49.70 & 35.21 & 45.24 & 17.77 & 31.76 & 3.90 & 45.35 \\%
47 & F19115-2124 & 0.412 & \nodata & 0.171 & 0.265 & 0.475 & 6.160 & 5.733 & 8.245 & 9.720 & 12.361 & 6.011 & 5.9 & 7.96 & 5.48 & 45.46 \\%
48 & F21008-4347 & 0.613 & 0.252 & 0.294 & 0.368 & 0.775 & 6.930 & 7.103 & 9.880 & 12.600 & 11.441 & 9.431 & 12.07 & 7.79 & 3.09 & 44.66 \\%
49 & F23394-0353 & 0.508 & 0.144 & 0.219 & 0.355 & 0.639 & 5.150 & 4.657 & 6.625 & 8.020 & 6.558 & 5.081 & 5.12 & 8.54 & 4.66 & 44.76 \\%
50 & F23461+0157 & 0.325 & 0.088 & 0.510 & 0.301 & 0.180 & 1.750 & 1.643 & 1.684 & 2.760 & 2.651 & 1.863 & 2.18 & 3.10 & 8.45 & 44.75 \\%
51 & F23488+2018 & 2.026 & 0.346 & 0.497 & 1.003 & 2.500 & 18.600 & 16.246 & 19.342 & 21.600 & 15.868 & 8.884 & 22.43 & 29.45 & 5.04 & 45.08 \\%

\enddata
\tablenotetext{a}{Flux densities at listed wavelengths taken from AKARI catalog, http://darts.isas.jaxa.jp/astro/akari/cas/tools/search/crossid.html.}
\tablenotetext{b}{Flux densities at listed wavelengths taken from IRAS Faint Source Catalog, http://vizier.u-strasbg.fr/viz-bin/VizieR-4.}
\tablenotetext{c}{Flux densities at listed wavelengths taken from 2MASS catalog.}
\tablenotetext{d}{Ratio R = $f_{IR}$/$\nu$$f_{\nu}$(7.7 \ums), for $f_{IR}$ =  1.8 x 10$^{-11}$[13.48$f_{\nu}$(12) + 5.16$f_{\nu}$(25) + 2.58$f_{\nu}$(60) + $f_{\nu}$(100)] in erg cm$^{-2}$ s$^{-1}$.}
\tablenotetext{e}{Total infrared luminosity $L_{ir}$ =  4$\pi$D$^{2}$$f_{IR}$ in erg s$^{-1}$ for D the luminosity distance determined for H$_0$ = 71 \kmsMpc, $\Omega_{M}$=0.27 and $\Omega_{\Lambda}$=0.73, from \citet{wri06}:  http://www.astro.ucla.edu/~wright/CosmoCalc.html. }

\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccccccc} % 16 columns

\tablecolumns{10}
\rotate
\tabletypesize{\scriptsize}
%using scriptsize instead of footnotesize (normal)
\tablewidth{0pc}
\tablecaption{Spectroscopic Properties of Composite Sources}
\tablehead{
\colhead{source} & \colhead{Name} & \colhead{FSC Name} & \colhead{J2000 coordinates} & \colhead{z\tablenotemark{a}} & \colhead{SDSS\tablenotemark{b}}& \colhead{EW(6.2 \ums)\tablenotemark{c}} & \colhead{f(6.2 \ums)\tablenotemark{d}} & \colhead{f(11.3 \ums)\tablenotemark{e}}& \colhead{$f_{\nu}$(7.7 \ums)}  \\
%second line of header
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{\ums} & \colhead {} & \colhead{} & \colhead{mJy}  }

\startdata
1 & Mrk334 & F00006+2141 & 000309.62+215736.6 & 0.0219 & \nodata & 0.25 & 17.31 & 12.15 & 334.6 \\%
2 & IRAS00199-7426 & F00199-7426 & 002207.01-740941.7 & 0.0964 & \nodata & 0.35 & 5.54 & 3.83 & 113.2 \\%
3 & E12-G21 & F00392-7930 & 004046.10-791424.0 & 0.0300 & \nodata & 0.28 & 10.90 & 7.53 & 168.8 \\%
4 & NGC0291 & F00509-0902 & 005329.92-084604.1 & 0.0190 & agn & 0.33 & 5.17 & 4.97 & 111.4 \\%
5 & CGCG436-030 & F01173+1405 & 012002.63+142142.3 & 0.0312 & sb & 0.23 & 15.06 & 9.15 & 361.0 \\%
6 & IRASF01197+0044 & F01197+0044 & 012218.13+010026.0 & 0.0555 & sb & 0.14 & 3.23 & 1.86 & 83.7 \\%
7 & IRASF01364-1042 & F01364-1042 & 013852.91-102711.0 & 0.0482 & agn & 0.31 & 2.82 & 1.48 & 66.6 \\%
8 & IIIZw035 & F01417+1651 & 014430.56+170609.0 & 0.0274 & \nodata & 0.37 & 4.48 & 4.93 & 106.8 \\%
9 & IRAS02411-0353N & F02411+0353 & 024346.09+040636.9 & 0.1436 & \nodata & 0.35 & 3.24 & 2.36 & 68.7 \\%
10 & IRASF02417-0857 & F02417-0857 & 024414.57-084420.9 & 0.0553 & sb & 0.19 & 1.29 & 0.90 & 35.8 \\%
11 & IRASF02437+2122 & F02437+2122 & 024639.13+213510.4 & 0.0233 & \nodata & 0.15 & 4.14 & 3.91 & 127.1 \\%
12 & Mrk1066 & F02568+3637 & 025958.59+364914.3 & 0.0120 & \nodata & 0.25 & 24.66 & 26.80 & 498.5 \\%
13 & Mrk609 & F03229-0619 & 032525.34-060838.7 & 0.0345 & agn & 0.32 & 9.76 & 11.11 & 192.8 \\%
14 & IRASF03359+1523 & F03359+1523 & 033847.07+153254.1 & 0.0354 & \nodata & 0.36 & 4.05 & 5.05 & 104.2 \\%
15 & ESO549-G049 & F04001-1811 & 040225.66-180251.4 & 0.0263 & \nodata & 0.23 & 7.95 & 8.77 & 167.7 \\%
16 & NGC1510 & F04018-4332 & 040332.60-432400.0 & 0.0030 & \nodata & 0.38 & 1.25 & 1.24 & 18.7 \\%
17 & IRAS04103-2838 & F04103-2838 & 041219.53-283024.4 & 0.1175 & \nodata & 0.18 & 2.64 & 2.19 & 71.9 \\%
18 & IRAS04114-5117 & F04113-5117 & 041244.92-510934.2 & 0.1246 & \nodata & 0.34 & 1.63 & 1.13 & 36.0 \\%
19 & ESO420-G013 & F04118-3207 & 041349.70-320025.3 & 0.0119 & \nodata & 0.21 & 30.58 & 28.76 & 708.7 \\%
20 & IRASF06076-2139 & F06076-2139 & 060945.74-214024.5 & 0.0374 & \nodata & 0.24 & 4.78 & 3.61 & 121.0 \\%
21 & IRAS06301-7934 & F06301-7934 & 062642.20-793630.4 & 0.1564 & \nodata & 0.15 & 0.55 & 0.39 & 23.1 \\%
22 & NGC2273 & F06456+6054 & 065008.72+605045.0 & 0.0061 & \nodata & 0.13 & 17.97 & 19.71 & 493.4 \\%
23 & Mrk622 & F08043+3909 & 080741.04+390015.2 & 0.0232 & comp & 0.24 & 2.38 & 3.59 & 47.3 \\%
24 & IRASF08273+5543 & F08273+5543 & 083109.29+553316.0 & 0.0447 & em+abs & 0.30 & 0.90 & 0.77 & 17.0 \\%
25 & IRASF08344+5105 & F08344+5105 & 083803.63+505509.0 & 0.0967 & sb & 0.37 & 2.77 & 1.60 & 57.6 \\%
26 & Mrk18 & F08580+6020 & 090158.39+600906.0 & 0.0111 & sb & 0.27 & 7.96 & 8.22 & 145.4 \\%
27 & IRASF10388+4033 & F10388+4033 & 104148.04+401721.0 & 0.0692 & comp & 0.32 & 1.03 & 0.81 & 22.1 \\%
28 & IRASF10398+1455 & F10398+1455 & 104233.32+143954.0 & 0.0992 & sb & 0.31 & 1.82 & 1.92 & 34.9 \\%
29 & NGC3367 & F10439+1400 & 104634.96+134502.8 & 0.0101 & comp & 0.24 & 3.63 & 4.23 & 67.9 \\%
30 & IRAS10494+4424 & F10494+4424 & 105223.59+440846.5 & 0.0921 & comp & 0.37 & 3.27 & 1.64 & 67.5 \\%
31 & IRAS10565+2448 & F10565+2448 & 105918.14+243234.3 & 0.0431 & \nodata & 0.38 & 18.59 & 11.90 & 364.5 \\%
32 & Mrk162 & F11022+4501 & 110508.10+444447.0 & 0.0215 & sb & 0.30 & 0.53 & 0.78 & 12.9 \\%
33 & ESO319-G022 & F11255-4120 & 112754.18-413651.7 & 0.0164 & \nodata & 0.30 & 5.17 & 4.49 & 106.7 \\%
34 & Mrk1457 & F11447+5243 & 114721.61+522658.0 & 0.0486 & agn & 0.29 & 3.37 & 3.77 & 66.4 \\%
35 & IRASF11553+4557 & F11553+4557 & 115758.19+454024.0 & 0.1466 & agn & 0.10 & 0.83 & 1.12 & 35.0 \\%
36 & IRAS12018+1941 & F12018+1941 & 120424.53+192509.8 & 0.1686 & agn & 0.11 & 0.94 & 0.31 & 45.4\tablenotemark{f} \\%
37 & NGC4102 & F12038+5259 & 120623.12+524239.0 & 0.0028 & \nodata & 0.30 & 82.72 & 101.27 & 1784.4 \\%
38 & IRAS12112+0305 & F12112+0305 & 121346.05+024841.3 & 0.0733 & sb & 0.38 & 5.82 & 2.72 & 89.7 \\%
39 & IRASF12388+3327 & F12388+3327 & 124119.18+331112.0 & 0.0949 & sb & 0.32 & 2.30 & 1.35 & 46.4 \\%
40 & IRASF13167+1336 & F13167+1336 & 131913.94+132030.0 & 0.0962 & agn & 0.27 & 1.55 & 1.56 & 35.4 \\%
41 & CGCG218-007 & F13215+4333 & 132348.41+431804.0 & 0.0273 & agn & 0.25 & 3.46 & 4.25 & 81.3 \\%
42 & NGC5135 & F13229-2934 & 132543.97-295000.0 & 0.0137 & \nodata & 0.39 & 39.86 & 38.59 & 755.0 \\%
43 & IRASF13265+4411 & F13265+4411 & 132844.06+435550.0 & 0.0279 & sb & 0.37 & 0.63 & 0.58 & 10.9 \\%
44 & IRAS13469+5833 & F13469+5833 & 134840.23+581851.9 & 0.1578 & comp & 0.18 & 0.69 & 0.71 & 21.6 \\%
45 & IRASF14321+0543 & F14321+0543 & 143437.88+053016.0 & 0.0847 & agn & 0.35 & 1.81 & 1.51 & 34.6 \\%
46 & IRAS14378-3651 & F14378-3651 & 144058.90-370433.0 & 0.0676 & \nodata & 0.31 & 4.05 & 2.23 & 86.0 \\%
47 & NGC5793 & F14565-1629 & 145924.76-164136.0 & 0.0116 & \nodata & 0.39 & 20.09 & 14.51 & 411.2 \\%
48 & IRAS15001+1433 & F15001+1433 & 150231.94+142135.3 & 0.1627 & sb & 0.14 & 1.94 & 1.34 & 61.5 \\%
49 & IRAS15206+3342 & F15206+3342 & 152238.12+333136.1 & 0.1244 & sb & 0.28 & 4.38 & 2.98 & 90.0 \\%
50 & Arp220 & F15327+2340 & 153457.24+233011.7 & 0.0181 & agn & 0.12 & 0.13 & 7.80 & 582.2\tablenotemark{f} \\%
51 & IRASF15553+2329 & F15553+2329 & 155732.31+232050.0 & 0.0329 & sb & 0.35 & 0.63 & 0.64 & 10.8 \\%
52 & Mrk883 & F16277+2433 & 162952.85+242638.3 & 0.0375 & comp & 0.26 & 1.86 & 2.30 & 33.2 \\%
53 & IRASF16305+4823 & F16305+4823 & 163158.73+481722.0 & 0.0874 & sb & 0.17 & 2.09 & 1.40 & 77.1 \\%
54 & IRAS16334+4630 & F16333+4630 & 163452.37+462453.0 & 0.1910 & \nodata & 0.30 & 1.32 & 1.06 & 31.0 \\%
55 & IRASF16399-0937 & F16399-0937 & 164240.11-094313.7 & 0.0270 & \nodata & 0.17 & 4.26 & 6.01 & 167.2 \\%
56 & IRAS16455+4553 & F16455+4553 & 164658.90+454823.0 & 0.1906 & \nodata & 0.13 & 0.57 & 0.59 & 27.5 \\%
57 & IRAS16487+5447 & F16487+5447 & 164946.88+544235.4 & 0.1038 & \nodata & 0.29 & 2.03 & 1.40 & 46.5 \\%
58 & NGC6240 & F16504+0228 & 165258.89+022403.4 & 0.0245 & \nodata & 0.24 & 28.88 & 22.87 & 584.1 \\%
59 & IRASF16525+3322 & F16525+3322 & 165423.52+331803.0 & 0.1348 & sb & 0.34 & 1.57 & 1.04 & 32.0 \\%
60 & IRAS17028+5817 & F17028+5817 & 170341.91+581344.4 & 0.1061 & \nodata & 0.39 & 3.08 & 1.89 & 60.9 \\%
61 & IRAS17208-0014 & F17207-0014 & 172321.93-001700.4 & 0.0428 & \nodata & 0.29 & 14.57 & 8.77 & 356.9 \\%
62 & ESO138-G027 & F17222-5953 & 172643.35-595555.2 & 0.0208 & \nodata & 0.35 & 10.70 & 9.38 & 219.9 \\%
63 & CGCG141-034 & F17548+2401 & 175656.65+240102.0 & 0.0198 & \nodata & 0.39 & 13.56 & 9.73 & 267.2 \\%
64 & IC4734 & F18341-5732 & 183825.75-572925.4 & 0.0156 & \nodata & 0.38 & 23.80 & 18.08 & 449.1 \\%
65 & IRAS18580+6527 & F18580+6527 & 185813.90+653124.0 & 0.1764 & \nodata & 0.35 & 2.15 & 1.74 & 36.8 \\%
66 & IRAS19297-0406 & F19297-0406 & 193221.25-035956.3 & 0.0857 & \nodata & 0.30 & 4.59 & 2.90 & 95.8 \\%
67 & ESO339-G011 & F19542-3804 & 195737.60-375608.4 & 0.0192 & \nodata & 0.19 & 8.71 & 9.17 & 303.2 \\%
68 & IRAS20087-0308 & F20087-0308 & 201123.86-025950.8 & 0.1057 & \nodata & 0.24 & 4.96 & 2.83 & 123.1 \\%
69 & IC5135 & F21453-3511 & 214819.50-345706.0 & 0.0162 & \nodata & 0.18 & 12.10 & 14.43 & 328.6 \\%
70 & UGC11871 & F21582+1018 & 220041.38+103308.7 & 0.0266 & \nodata & 0.12 & 6.08 & 9.03 & 211.7 \\%
71 & ESO602-G025 & F22287-1917 & 223125.48-190204.0 & 0.0250 & \nodata & 0.30 & 20.64 & 19.17 & 496.8 \\%
72 & UGC12150 & F22389+3359 & 224112.21+341456.8 & 0.0214 & \nodata & 0.38 & 18.95 & 17.33 & 378.2 \\%
73 & ESO239-IG002 & F22467-4906 & 224939.84-485058.3 & 0.0430 & \nodata & 0.31 & 6.99 & 6.10 & 142.5 \\%
74 & CGCG453-062 & F23024+1916 & 230456.55+193307.1 & 0.0251 & \nodata & 0.38 & 8.58 & 6.91 & 184.5 \\%
75 & IRAS23230-6926 & F23230-6926 & 232603.57-691020.3 & 0.1063 & \nodata & 0.20 & 2.00 & 1.30 & 68.5 \\%
76 & IRAS23253-5415 & F23253-5415 & 232806.10-535831.0 & 0.1300 & \nodata & 0.15 & 0.93 & 0.90 & 28.0 \\%
77 & Mrk930 & F23294+2840 & 233158.30+285650.0 & 0.0183 & \nodata & 0.14 & 0.39 & 0.74 & 10.9\tablenotemark{f} \\%
78 & IRAS23327+2913 & F23327+2913 & 233511.93+293000.2 & 0.1070 & \nodata & 0.18 & 1.09 & 0.81 & 29.5 \\%
79 & IRAS23365+3604 & F23365+3604 & 233901.29+362109.8 & 0.0645 & \nodata & 0.27 & 4.43 & 2.70 & 116.2 \\%
\enddata
\tablenotetext{a}{Redshift from optical redshift in NED. } 
\tablenotetext{b}{Our optical classification determined from spectra of the Sloan Digital Sky Survey, determined from presence of broad hydrogen emission lines or ratios among [OIII] $\lambda$5007, H$\beta$, [NII] $\lambda$6584, and H$\alpha$.}
\tablenotetext{c}{Rest frame equivalent width of 6.2 \um PAH feature fit with single gaussian on a linear continuum within rest wavelength range 5.5 \um to 6.9 \um.}
\tablenotetext{d}{Total flux of PAH 6.2 \um feature fit with single gaussian on a linear continuum within rest wavelength range 5.5 \um to 6.9 \um in units of 10$^{-20}$W cm$^{-2}$.}
\tablenotetext{e}{Total flux of PAH 11.3 \um feature fit with single gaussian on a linear continuum within rest wavelength range 10.5 \um to 12.0 \um in units of 10$^{-20}$W cm$^{-2}$.}
\tablenotetext{f}{$f_{\nu}$(7.9 \ums) measured because continuum stronger than PAH peak $f_{\nu}$(7.7 \ums).}

\end{deluxetable}

\clearpage

\begin{deluxetable}{lcccccccccccccccc} % 16 columns

\tablecolumns{17}
\rotate
\tabletypesize{\scriptsize}
%using scriptsize instead of footnotesize (normal)
\tablewidth{0pc}
\tablecaption{SEDs and Total Luminosities of Composite Sources}
\tablehead{
\colhead{source} & \colhead{FSC Name} & \colhead{  $f_{\nu}$(25 )} & \colhead{  $f_{\nu}$(8  )\tablenotemark{a}} & \colhead{  $f_{\nu}$(12  )\tablenotemark{b}} & \colhead{ $f_{\nu}$(18  )\tablenotemark{a}} & \colhead{ $f_{\nu}$(25  )\tablenotemark{b}} & \colhead{  $f_{\nu}$(60  )\tablenotemark{b}} & \colhead{ $f_{\nu}$(65  )\tablenotemark{a}}& \colhead{ $f_{\nu}$(90  )\tablenotemark{a}}& \colhead{  $f_{\nu}$(100 )\tablenotemark{b}}& \colhead{ $f_{\nu}$(140  )\tablenotemark{a}}& \colhead{ $f_{\nu}$(160  )\tablenotemark{a}} & \colhead{ $f_{\nu}$(1.25 )\tablenotemark{c}} & \colhead{ $f_{\nu}$(1.66 )\tablenotemark{c}}  & \colhead{R\tablenotemark{d}} & \colhead{$L_{ir}$\tablenotemark{e}}\\
%second line of header
\colhead{} & \colhead{} & \colhead{IRS Jy} & \colhead{Jy} & \colhead{Jy} & \colhead{Jy} & \colhead{Jy} & \colhead{Jy} & \colhead{Jy}  & \colhead{Jy} & \colhead{Jy} & \colhead{Jy} & \colhead{Jy} &  \colhead{mJy} &  \colhead{mJy}  &  \colhead{} & \colhead{log}  }

\startdata
1 & F00006+2141 & 0.959 & 0.197 & 0.226 & 0.546 & 1.050 & 4.340 & 3.212 & 3.715 & 4.320 & 4.340 & 2.109 & 10.91 & 17.39 & 3.38 & 44.66 \\%
2 & F00199-7426 & 0.265 & \nodata & 0.105 & \nodata & 0.326 & 4.160 & 3.948 & 4.403 & 6.420 & 5.416 & 4.198 & 2.84 & 4.09 & 9.06 & 45.90 \\%
3 & F00392-7930 & 0.194 & 0.139 & 0.220 & 0.182 & 0.190 & 1.510 & 1.412 & 1.632 & 3.220 & 4.007 & 2.986 & 11 & 17.29 & 3.12 & 44.60 \\%
4 & F00509-0902 & 0.385 & \nodata & 0.313 & 0.204 & 0.529 & 2.610 & 2.631 & 3.135 & 3.800 & 3.745 & 2.577 & 5.6 & 6.98 & 7.39 & 44.39 \\%
5 & F01173+1405 & 1.333 & 0.182 & 0.265 & 0.592 & 1.440 & 11.100 & 10.669 & 10.441 & 9.330 & 8.062 & 4.886 & 4.55 & 11.28 & 6.46 & 45.28 \\%
6 & F01197+0044 & 0.275 & \nodata & 0.110 & 0.306 & 0.378 & 2.700 & 2.258 & 2.320 & 4.450 & 2.971 & 2.953 & 0.92 & 0.90 & 8.65 & 45.27 \\%
7 & F01364-1042 & 0.335 & \nodata & 0.077 & \nodata & 0.396 & 6.160 & 5.018 & 6.289 & 6.700 & 4.802 & 1.669 & 1.42 & 2.05 & 18.67 & 45.38 \\%
8 & F01417+1651 & 0.936 & \nodata & 0.139 & 0.324 & 0.947 & 12.600 & 11.711 & 13.123 & 13.300 & 7.740 & 6.470 & 6.46 & 8.71 & 23.36 & 45.19 \\%
9 & F02411+0353 & 0.169 & \nodata & 0.085 & \nodata & 0.224 & 1.370 & 1.520 & 1.364 & 1.950 & 3.016 & 1.435 & 0.6 & 2.21 & 5.99 & 45.85 \\%
10 & F02417-0857 & 0.192 & \nodata & 0.102 & \nodata & 0.237 & 1.970 & 1.668 & 1.768 & 2.270 & 2.956 & 1.061 & 0.99 & 1.40 & 13.55 & 45.09 \\%
11 & F02437+2122 & 0.543 & \nodata & 0.103 & 0.261 & 0.581 & 5.740 & 5.407 & 6.826 & 6.390 & 6.347 & 5.556 & 7.37 & 11.79 & 9.52 & 44.74 \\%
12 & F02568+3637 & 2.001 & 0.297 & 0.447 & 1.089 & 2.260 & 11.000 & 10.222 & 11.545 & 12.100 & 8.268 & 7.577 & 28.69 & 42.06 & 5.46 & 44.51 \\%
13 & F03229-0619 & 0.296 & 0.125 & 0.227 & \nodata & 0.382 & 2.950 & 2.307 & 2.665 & 6.770 & 2.558 & 3.171 & 11.4 & 14.61 & 4.81 & 44.96 \\%
14 & F03359+1523 & 0.519 & \nodata & 0.129 & 0.210 & 0.596 & 6.200 & 6.304 & 6.510 & 6.840 & 7.008 & 3.688 & 2.04 & 2.93 & 12.69 & 45.14 \\%
15 & F04001-1811 & 0.303 & 0.156 & 0.155 & 0.302 & 0.452 & 2.860 & 2.075 & 2.976 & 5.060 & 5.711 & 4.075 & 11.74 & 17.25 & 4.77 & 44.66 \\%
16 & F04018-4332 & 0.129 & \nodata & 0.094 & \nodata & 0.172 & 1.040 & 0.356 & 0.735 & 2.950 & \nodata & 0.764 & 3.54 & 3.50 & 19.28 & 42.44 \\%
17 & F04103-2838 & 0.526 & \nodata & 0.075 & 0.402 & 0.538 & 1.820 & 1.168 & 1.199 & 1.710 & 1.799 & 0.511 & 1.46 & 1.94 & 7.32 & 45.78 \\%
18 & F04113-5117 & 0.071 & \nodata & 0.081 & \nodata & 0.074 & 2.090 & \nodata & \nodata & 3.230 & \nodata & \nodata & \nodata & \nodata & 14.57 & 45.83 \\%
19 & F04118-3207 & 1.959 & 0.390 & 0.525 & 1.100 & 2.130 & 14.200 & 12.360 & 16.278 & 21.600 & 17.946 & 16.168 & 16.71 & 20.77 & 5.03 & 44.62 \\%
20 & F06076-2139 & 0.570 & \nodata & 0.102 & 0.258 & 0.577 & 6.250 & 5.938 & 6.240 & 8.570 & 7.870 & 6.095 & 3.67 & 5.73 & 11.51 & 45.21 \\%
21 & F06301-7934 & 0.072 & \nodata & 0.042 & \nodata & 0.087 & 1.920 & 2.180 & 1.936 & 2.140 & 2.149 & \nodata & 0.59 & 0.80 & 18.77 & 45.95 \\%
22 & F06456+6054 & 1.170 & 0.326 & 0.400 & 0.899 & 1.360 & 6.020 & 6.429 & 6.772 & 10.000 & 7.723 & 7.094 & 26.36 & 37.98 & 3.57 & 43.74 \\%
23 & F08043+3909 & 0.428 & \nodata & 0.188 & 0.209 & 0.405 & 1.280 & 0.772 & 1.145 & 1.430 & 0.855 & \nodata & 8.46 & 10.17 & 9.35 & 44.30 \\%
24 & F08273+5543 & 0.127 & \nodata & 0.086 & \nodata & 0.146 & 1.410 & 1.470 & 1.162 & 1.740 & 1.584 & 0.159 & 1.72 & 2.23 & 20.71 & 44.77 \\%
25 & F08344+5105 & 0.128 & \nodata & 0.071 & \nodata & 0.133 & 2.140 & 2.311 & 2.000 & 2.690 & 2.622 & \nodata & 0.83 & 1.28 & 8.67 & 45.59 \\%
26 & F08580+6020 & 0.252 & 0.106 & 0.144 & \nodata & 0.252 & 2.160 & 1.982 & 2.010 & 2.970 & 3.466 & 0.544 & 16.92 & 26.25 & 3.79 & 43.75 \\%
27 & F10388+4033 & 0.260 & \nodata & 0.087 & \nodata & 0.274 & 1.310 & 1.245 & 0.950 & 1.350 & 1.703 & 0.852 & 1.32 & 1.59 & 16.35 & 45.16 \\%
28 & F10398+1455 & 0.253 & \nodata & 0.090 & \nodata & 0.214 & 0.484 & 0.321 & 0.533 & 0.675 & 1.272 & 0.607 & 1.35 & 1.47 & 6.17 & 45.25 \\%
29 & F10439+1400 & 0.786 & 0.168 & 0.476 & 0.606 & 1.090 & 6.010 & 3.442 & 6.893 & 12.600 & 12.396 & 9.904 & 6.62 & 7.99 & 27.59 & 44.20 \\%
30 & F10494+4424 & 0.131 & \nodata & 0.117 & \nodata & 0.165 & 3.530 & 3.392 & 3.528 & 5.410 & 4.111 & 2.958 & 1.02 & 1.92 & 12.67 & 45.78 \\%
31 & F10565+2448 & 0.997 & 0.131 & 0.217 & 0.452 & 1.140 & 12.100 & 11.808 & 13.816 & 15.100 & 11.819 & 6.473 & 7.69 & 11.59 & 7.29 & 45.61 \\%
32 & F11022+4501 & 0.147 & \nodata & 0.092 & \nodata & 0.212 & 1.290 & 1.143 & 0.993 & 1.580 & 1.760 & 0.155 & 1.45 & 1.45 & 26.49 & 44.12 \\%
33 & F11255-4120 & 0.724 & \nodata & 0.204 & 0.324 & 0.811 & 8.060 & 6.594 & 8.559 & 8.410 & 7.744 & 7.391 & 4.45 & 6.58 & 15.90 & 44.58 \\%
34 & F11447+5243 & 0.162 & \nodata & 0.117 & \nodata & 0.194 & 0.873 & 0.224 & 0.798 & 1.340 & 1.418 & 0.160 & 6 & 6.79 & 4.50 & 44.77 \\%
35 & F11553+4557 & 0.187 & \nodata & 0.097 & \nodata & 0.200 & 0.799 & 0.567 & 0.789 & 0.838 & 0.158 & 1.212 & 1.39 & 1.74 & 7.92 & 45.70 \\%
36 & F12018+1941 & 0.305 & \nodata & 0.107 & \nodata & 0.373 & 1.760 & 1.623 & 1.243 & 1.780 & 1.189 & 0.792 & 0.59 & 0.75 & 11.82\tablenotemark{f} & 46.09 \\%
37 & F12038+5259 & 5.535 & 1.082 & 1.510 & 3.287 & 6.760 & 46.900 & 50.127 & 54.050 & 69.700 & 48.746 & 51.257 & 72.39 & 125.63 & 6.39 & 43.88 \\%
38 & F12112+0305 & 0.383 & \nodata & 0.110 & \nodata & 0.509 & 8.500 & 7.100 & 8.690 & 9.980 & 6.174 & 3.902 & 1.11 & 1.81 & 19.91 & 45.90 \\%
39 & F12388+3327 & 0.157 & \nodata & 0.086 & \nodata & 0.194 & 0.966 & 0.769 & 0.798 & 1.180 & 0.980 & \nodata & 0.9 & 1.18 & 6.36 & 45.34 \\%
40 & F13167+1336 & 0.222 & \nodata & 0.122 & \nodata & 0.274 & 1.570 & 1.849 & 1.683 & 2.250 & 1.535 & 1.541 & 1.96 & 2.58 & 13.39 & 45.56 \\%
41 & F13215+4333 & 0.195 & \nodata & 0.081 & \nodata & 0.269 & 1.360 & 1.778 & 1.280 & 2.390 & 1.735 & \nodata & 7.69 & 11.67 & 4.89 & 44.39 \\%
42 & F13229-2934 & 1.783 & 0.450 & 0.638 & 1.135 & 2.400 & 16.900 & 16.281 & 22.529 & 28.600 & 29.143 & 21.480 & 16.91 & 21.20 & 5.78 & 44.83 \\%
43 & F13265+4411 & 0.095 & \nodata & 0.115 & \nodata & 0.133 & 0.525 & \nodata & \nodata & 0.709 & \nodata & \nodata & 0.83 & 0.89 & 18.73 & 44.12 \\%
44 & F13469+5833 & 0.051 & \nodata & 0.052 & \nodata & 0.072 & 1.270 & 0.531 & 1.360 & 1.730 & 0.925 & 1.257 & 0.6 & 0.89 & 15.04 & 45.83 \\%
45 & F14321+0543 & 0.102 & \nodata & 0.070 & \nodata & 0.136 & 0.818 & 0.565 & 0.795 & 1.150 & 1.672 & \nodata & 1.44 & 1.93 & 7.11 & 45.17 \\%
46 & F14378-3651 & 0.422 & \nodata & 0.116 & 0.185 & 0.525 & 6.190 & 5.110 & 6.037 & 6.340 & 5.490 & 2.039 & 1.99 & 3.04 & 15.25 & 45.70 \\%
47 & F14565-1629 & 0.500 & 0.157 & 0.190 & 0.202 & 0.592 & 6.210 & 6.044 & 8.828 & 8.960 & 9.541 & 6.931 & 15.95 & 25.72 & 3.48 & 44.21 \\%
48 & F15001+1433 & 0.189 & \nodata & 0.122 & \nodata & 0.167 & 1.870 & 0.257 & 1.686 & 2.040 & 2.374 & 0.769 & 1.18 & 1.57 & 8.19 & 46.05 \\%
49 & F15206+3342 & 0.339 & \nodata & 0.081 & 0.194 & 0.347 & 1.770 & 0.906 & 1.259 & 1.890 & 1.224 & \nodata & 1.53 & 1.70 & 5.39 & 45.80 \\%
50 & F15327+2340 & 6.966 & 0.249 & 0.484 & 2.261 & 7.910 & 104.00 & 138.58 & 91.23 & 112.00 & 62.81 & 70.53 & 5.9 & 11.62 & 35.45\tablenotemark{f} & 45.74 \\%
51 & F15553+2329 & 0.093 & \nodata & 0.090 & \nodata & 0.103 & 0.483 & \nodata & 0.545 & 0.975 & 0.907 & \nodata & 0.81 & 0.74 & 17.53 & 44.23 \\%
52 & F16277+2433 & 0.206 & \nodata & 0.088 & 0.132 & 0.217 & 1.020 & 1.380 & 0.843 & 1.140 & 0.849 & 0.668 & 7.4 & 9.43 & 8.76 & 44.53 \\%
53 & F16305+4823 & 0.164 & \nodata & 0.099 & \nodata & 0.212 & 2.070 & 1.639 & 1.777 & 2.340 & 2.526 & 2.725 & 1.49 & 1.89 & 6.59 & 45.51 \\%
54 & F16333+4630 & 0.069 & \nodata & 0.057 & \nodata & 0.096 & 1.190 & 1.519 & 1.182 & 2.090 & 1.492 & \nodata & 0.62 & 0.84 & 11.41 & 46.03 \\%
55 & F16399-0937 & 0.890 & 0.221 & 0.236 & 0.403 & 1.080 & 7.990 & 7.342 & 9.316 & 12.500 & 10.888 & 5.820 & 2.95 & 4.65 & 11.88 & 45.08 \\%
56 & F16455+4553 & 0.059 & \nodata & 0.057 & \nodata & 0.084 & 0.943 & 0.305 & 0.906 & 1.590 & 1.830 & 1.071 & 0.4 & 0.57 & 10.45 & 45.94 \\%
57 & F16487+5447 & 0.173 & \nodata & 0.074 & \nodata & 0.201 & 2.880 & 2.926 & 2.316 & 3.070 & 2.432 & 1.345 & 1.03 & 2.08 & 13.75 & 45.76 \\%
58 & F16504+0228 & 3.037 & 0.350 & 0.558 & 1.489 & 3.420 & 22.700 & 25.656 & 23.179 & 27.800 & 21.087 & 18.302 & 26.67 & 33.85 & 9.04 & 45.42 \\%
59 & F16525+3322 & 0.098 & \nodata & 0.071 & \nodata & 0.117 & 0.783 & 0.728 & 0.684 & 1.550 & \nodata & \nodata & 0.46 & 0.86 & 8.41 & 45.61 \\%
60 & F17028+5817 & 0.102 & \nodata & 0.059 & \nodata & 0.104 & 2.430 & 2.715 & 2.458 & 3.910 & 3.824 & 3.015 & 0.87 & 1.46 & 9.66 & 45.74 \\%
61 & F17207-0014 & 1.436 & 0.119 & 0.195 & 0.477 & 1.660 & 31.100 & 34.466 & 29.648 & 34.900 & 23.687 & 19.251 & 4.39 & 7.62 & 17.05 & 45.97 \\%
62 & F17222-5953 & 1.039 & 0.211 & 0.355 & 0.605 & 1.310 & 9.840 & 7.704 & 10.722 & 11.600 & 11.298 & 7.804 & 5.23 & 7.81 & 10.41 & 44.91 \\%
63 & F17548+2401 & 0.482 & 0.096 & 0.163 & 0.267 & 0.542 & 6.280 & 6.568 & 7.865 & 9.890 & 9.124 & 2.933 & 8.27 & 13.12 & 5.48 & 44.68 \\%
64 & F18341-5732 & 1.038 & 0.240 & 0.374 & 0.574 & 1.270 & 14.400 & 13.608 & 17.919 & 25.200 & 16.182 & 18.967 & 11.6 & 18.08 & 7.73 & 44.85 \\%
65 & F18580+6527 & 0.065 & \nodata & 0.046 & \nodata & 0.065 & 0.763 & 0.732 & 0.759 & 1.400 & 1.311 & 0.962 & 1.03 & 1.17 & 6.39 & 45.79 \\%
66 & F19297-0406 & 0.430 & \nodata & 0.126 & \nodata & 0.589 & 7.050 & \nodata & \nodata & 7.720 & \nodata & \nodata & 5.65 & 5.70 & 16.05 & 45.97 \\%
67 & F19542-3804 & 0.884 & 0.248 & 0.374 & 0.603 & 1.170 & 6.050 & 5.872 & 7.621 & 9.140 & 10.184 & 8.507 & 12.83 & 12.84 & 5.56 & 44.71 \\%
68 & F20087-0308 & 0.182 & \nodata & 0.129 & \nodata & 0.243 & 4.700 & 4.193 & 5.721 & 6.540 & 4.560 & 4.331 & 1.67 & 2.84 & 8.99 & 46.01 \\%
69 & F21453-3511 & 1.608 & 0.405 & 0.588 & 1.108 & 2.120 & 16.500 & 15.829 & 19.116 & 25.600 & 25.342 & 16.793 & 12.9 & 15.48 & 12.43 & 44.95 \\%
70 & F21582+1018 & 0.487 & 0.146 & 0.187 & 0.320 & 0.513 & 4.150 & 3.609 & 5.040 & 6.740 & 6.992 & 5.122 & 7.86 & 11.36 & 5.07 & 44.80 \\%
71 & F22287-1917 & 0.638 & 0.224 & 0.291 & 0.375 & 0.763 & 5.970 & 5.520 & 7.421 & 10.200 & 10.919 & 8.942 & 8.74 & 12.16 & 3.19 & 44.92 \\%
72 & F22389+3359 & 0.791 & 0.180 & 0.363 & 0.422 & 0.794 & 8.170 & 7.593 & 10.289 & 14.200 & 12.904 & 11.890 & 11.34 & 17.62 & 5.52 & 44.90 \\%
73 & F22467-4906 & 0.960 & \nodata & 0.128 & 0.414 & 1.050 & 6.660 & 6.925 & 6.401 & 7.930 & 6.484 & 4.905 & 6.03 & 8.32 & 10.91 & 45.38 \\%
74 & F23024+1916 & 0.397 & 0.163 & 0.201 & 0.240 & 0.529 & 7.530 & 6.610 & 8.049 & 10.600 & 9.766 & 8.366 & 8.91 & 8.10 & 9.10 & 44.94 \\%
75 & F23230-6926 & 0.287 & \nodata & 0.059 & \nodata & 0.295 & 3.740 & 3.114 & 2.855 & 3.420 & 3.022 & 0.701 & 1.13 & 1.44 & 11.48 & 45.87 \\%
76 & F23253-5415 & 0.180 & \nodata & 0.064 & \nodata & 0.214 & 2.300 & 2.347 & 2.321 & 3.490 & 3.251 & 2.512 & 1.39 & 2.10 & 21.24 & 45.92 \\%
77 & F23294+2840 & 0.164 & \nodata & 0.079 & \nodata & 0.232 & 1.250 & 0.932 & 0.983 & 2.150 & 1.969 & \nodata & \nodata & \nodata & 33.81\tablenotemark{f} & 44.00 \\%
78 & F23327+2913 & 0.209 & \nodata & 0.058 & \nodata & 0.225 & 2.100 & 1.620 & 1.740 & 2.810 & 2.178 & 1.997 & 1 & 1.55 & 17.63 & 45.69 \\%
79 & F23365+3604 & 0.659 & \nodata & 0.096 & 0.279 & 0.808 & 7.090 & 6.702 & 6.867 & 8.360 & 5.963 & 5.436 & 2.56 & 3.88 & 13.59 & 45.74 \\%

\enddata
\tablenotetext{a}{Flux densities at listed wavelengths taken from AKARI catalog, http://darts.isas.jaxa.jp/astro/akari/cas/tools/search/crossid.html.}
\tablenotetext{b}{Flux densities at listed wavelengths taken from IRAS Faint Source Catalog, http://vizier.u-strasbg.fr/viz-bin/VizieR-4.}
\tablenotetext{c}{Flux densities at listed wavelengths taken from 2MASS catalog.}
\tablenotetext{d}{Ratio R = $f_{IR}$/$\nu$$f_{\nu}$(7.7 \ums), for $f_{IR}$ =  1.8 x 10$^{-11}$[13.48$f_{\nu}$(12) + 5.16$f_{\nu}$(25) + 2.58$f_{\nu}$(60) + $f_{\nu}$(100)] in erg cm$^{-2}$ s$^{-1}$.}
\tablenotetext{e}{Total infrared luminosity $L_{ir}$ =  4$\pi$D$^{2}$$f_{IR}$ in erg s$^{-1}$ for D the luminosity distance determined for H$_0$ = 71 \kmsMpc, $\Omega_{M}$=0.27 and $\Omega_{\Lambda}$=0.73, from \citet{wri06}:  http://www.astro.ucla.edu/~wright/CosmoCalc.html. }
\tablenotetext{f}{$f_{\nu}$(7.9\ums) measured for ratio because continuum stronger than PAH peak $f_{\nu}$(7.7 \ums).}

\end{deluxetable}

\clearpage

\begin{deluxetable}{lcccccccccc} % 11 columns

\tablecolumns{11}
\rotate
\tabletypesize{\scriptsize}
%using scriptsize instead of footnotesize (normal)
\tablewidth{0pc}
\tablecaption{Spectroscopic Properties of AGN}
\tablehead{
\colhead{source} & \colhead{Name} & \colhead{FSC Name} & \colhead{J2000 coordinates} & \colhead{z\tablenotemark{a}} & \colhead{SDSS\tablenotemark{b}}& \colhead{EW(6.2 \ums)\tablenotemark{c}} & \colhead{f(6.2 \ums)\tablenotemark{d}} & \colhead{f(11.3 \ums)\tablenotemark{e}}& \colhead{$f_{\nu}$(7.7 \ums)} & \colhead{silicate\tablenotemark{f}}  \\
%second line of header
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{\ums} & \colhead {} & \colhead{} & \colhead{mJy} & \colhead{}  }

\startdata
1 & IRAS00275-2859 & F00275-2859 & 003004.20-284225.4 & 0.2781 & \nodata & 0.011 & 0.22 & 0.19 & 63.4\tablenotemark{g} & 0.71 \\%
2 & IRAS00406-3127 & F00406-3127 & 004303.14-311049.7 & 0.3424 & \nodata & $<$0.011 & $<$0.08 & 0.24 & 34.5\tablenotemark{g} & 0.15 \\%
3 & IZw1 & F00509+1225 & 005334.94+124136.2 & 0.0611 & \nodata & $<$0.003 & $<$0.48 & 1.25 & 294.6\tablenotemark{g} & 1.27 \\%
4 & IRAS01003-2238 & F01004-2237 & 010249.94-222157.3 & 0.1177 & \nodata & $<$0.043 & $<$0.99 & 0.28 & 106.5\tablenotemark{g} & 0.47 \\%
5 & NGC454 & F01123-5539 & 011424.90-552352.0 & 0.0122 & \nodata & $<$0.008 & $<$0.66 & 3.16 & 130.5 & P+abs \\%
6 & IRAS01199-2307 & F01199-2307 & 012220.84-225157.3 & 0.1560 & \nodata & $<$0.088 & $<$0.41 & 0.22 & 24.1\tablenotemark{g} & 0.03 \\%
7 & NGC526a & F01216-3519 & 012354.39-350355.0 & 0.0191 & \nodata & $<$0.001 & $<$0.08 & $<$0.08 & 112.9 & \nodata \\%
8 & 3C48 & F01348+3254 & 013741.29+330935.0 & 0.3670 & \nodata & 0.006 & 0.31 & 0.25 & 60.5 & \nodata \\%
9 & ESO297-018 & F01364-4016 & 013837.16-400041.0 & 0.0252 & \nodata & 0.024 & 0.47 & 1.25 & 46.8 & 0.75 \\%
10 & IRAS01569-2939 & F01569-2939 & 015913.79-292434.5 & 0.1363\tablenotemark{h} & \nodata & $<$0.029 & $<$0.51 & 0.53 & 33.8\tablenotemark{g} & 0.06 \\%
11 & Mrk1014 & F01572+0009 & 015950.23+002340.5 & 0.1630 & agn & 0.036 & 1.12 & 1.37 & 77.9 & \nodata \\%
12 & NGC788 & F01586-0703 & 020106.45-064855.9 & 0.0136 & \nodata & $<$0.003 & $<$0.08 & 0.64 & 80.1 & 0.79 \\%
13 & IRAS02054+0835 & F02054+0835 & 020806.90+085004.3 & 0.3450 & \nodata & 0.024 & 0.40 & 0.40 & 52.8 & P+abs \\%
14 & Mrk590 & F02120-0059 & 021433.56-004600.1 & 0.0264 & \nodata & $<$0.007 & $<$0.13 & 0.30 & 40\tablenotemark{g} & 1.09 \\%
15 & IRASF02132-1524 & F02132-1524 & 021538.50-151013.9 & 0.2110 & \nodata & $<$0.005 & $<$0.19 & $<$0.03 & 50.2\tablenotemark{g} & \nodata \\%
16 & UM420 & F02183+0019 & 022053.40+003324.3 & 0.0584 & \nodata & 0.031 & 0.32 & 0.11 & 27\tablenotemark{g} & 0.22 \\%
17 & 2MASSJ022150.60+132741.0 & F02191+1313 & 022150.60+132741.0 & 0.1400 & \nodata & $<$0.007 & $<$0.18 & $<$0.27 & 30.8\tablenotemark{g} & 0.78 \\%
18 & IC1816 & F02297-3653 & 023151.00-364019.4 & 0.0169 & \nodata & 0.031 & 0.81 & 2.57 & 70.3 & 0.63 \\%
19 & NGC973 & F02313+3217 & 023420.11+323020.2 & 0.0162 & \nodata & $<$0.002 & $<$0.06 & 0.84 & 73.6 & 0.44 \\%
20 & IRAS03158+4227 & F03158+4227 & 031911.97+423825.7 & 0.1344 & \nodata & $<$0.034 & $<$0.67 & 0.49 & 78.5\tablenotemark{g} & 0.03 \\%
21 & NGC1386 & F03348-3609 & 033646.20-355957.0 & 0.0029 & \nodata & $<$0.001 & $<$0.13 & 4.33 & 377.8 & 0.48 \\%
22 & ESO548-G81 & F03398-2123 & 034203.72-211439.0 & 0.0145 & \nodata & $<$0.002 & $<$0.34 & 1.24 & 103.4\tablenotemark{g} & 1.23 \\%
23 & IRAS03450+0055 & F03450+0055 & 034740.18+010514.0 & 0.0310 & \nodata & $<$0.001 & $<$0.1 & $<$0.7 & 153\tablenotemark{g} & 1.12 \\%
24 & IRAS03538-6432 & F03538-6432 & 035425.23-642344.5 & 0.3007 & \nodata & 0.079 & 0.69 & 0.71 & 36.4\tablenotemark{g} &  P+abs \\%
25 & ESO157-G023 & F04213-5620 & 042224.18-561333.5 & 0.0435 & \nodata & $<$0.002 & $<$0.05 & $<$0.11 & 28.8\tablenotemark{g} & 1.06 \\%
26 & 3C120 & F04305+0514 & 043311.10+052115.6 & 0.0330 & \nodata & $<$0.001 & $<$0.05 & 0.68 & 181.5 & 1.12 \\%
27 & IRAS04313-1649 & F04313-1649 & 043337.08-164331.5 & 0.2680 & \nodata & $<$0.046 & $<$0.11 & 0.18 & 14.2\tablenotemark{g} & 0.05 \\%
28 & ESO203-IG001 & F04454-4838 & 044649.55-483330.6 & 0.0529 & \nodata & $<$0.029 & $<$0.43 & 0.45 & 65\tablenotemark{g} & 0.02 \\%
29 & CGCG420-015 & F04507+0358 & 045325.75+040341.7 & 0.0294 & \nodata & $<$0.003 & $<$0.21 & 0.71 & 193.0 & \nodata \\%
30 & Ark120 & F05136-0012 & 051611.42-000859.4 & 0.0327 & \nodata & $<$0.001 & $<$0.13 & 1.33 & 214.2 & 1.24 \\%
31 & IRAS05189-2524 & F05189-2524 & 052101.41-252145.5 & 0.0426 & \nodata & 0.017 & 3.74 & 5.05 & 491.1 &  P+abs \\%
32 & GAM-0521-365 & F05212-3630 & 052257.98-362730.0 & 0.0553 & \nodata & $<$0.004 & $<$0.1 & $<$0.04 & 58.2\tablenotemark{g} & 1.08 \\%
33 & 2MASXJ05580206-3820043 & F05563-3820 & 055802.00-382004.0 & 0.0339 & \nodata & $<$0.001 & $<$0.63 & $<$0.36 & 392.4\tablenotemark{g} & 0.83 \\%
34 & PKS0558-504 & F05585-5026 & 055947.37-502651.8 & 0.1372 & \nodata & $<$0.005 & $<$0.07 & 0.49 & 38.5\tablenotemark{g} & 1.27 \\%
35 & IRAS06035-7102 & F06035-7102 & 060253.63-710311.9 & 0.0795 & \nodata & $<$0.076 & $<$3.83 & 2.40 & 153.5 &  P+abs \\%
36 & IRAS06206-6315 & F06206-6315 & 062100.80-631723.2 & 0.0924 & \nodata & $<$0.107 & $<$1.55 & 1.05 & 65.2 &  P+abs \\%
37 & ESO121-IG028 & F06230-6057  & 062345.57-605844.0 & 0.0405 & \nodata & $<$0.013 & $<$0.05 & $<$0.08 & 8.7\tablenotemark{g} & 0.61 \\%
38 & UGC3478 & F06279+6342 & 063247.17+634025.0 & 0.0128 & \nodata & 0.047 & 1.73 & 2.41 & 93.3 & \nodata \\%
39 & IRAS06361-6217 & F06361-6217 & 063635.71-622031.8 & 0.1596 & \nodata & 0.052 & 1.17 & 0.42 & 63.7\tablenotemark{g} & 0.07 \\%
40 & IRASF07260+3955 & F07260+3955 & 072930.29+394941.0 & 0.0788 & sb & 0.032 & 0.50 & 0.34 & 34.9\tablenotemark{g} & 0.22 \\%
41 & Mrk9 & F07327+5852 & 073657.00+584613.0 & 0.0399 & \nodata & $<$0.142 & $<$8.12 & 3.54 & 162.5 & 1.05 \\%
42 & IRASF07546+3928 & F07546+3928 & 075800.05+392029.1 & 0.0960 & \nodata & $<$0.005 & $<$0.21 & $<$0.14 & 98.5 & 1.17 \\%
43 & 2MASXJ08022436+4643008 & F07588+4651 & 080224.33+464300.8 & 0.1208 & agn & $<$0.001 & $<$0.02 & 0.40 & 42.8 & 0.65 \\%
44 & IRAS07598+6508 & F07599+6508 & 080430.46+645952.9 & 0.1488 & \nodata & 0.005 & 0.59 & 0.30 & 217.2 & 1.09 \\%
45 & 2MASXJ08244333+2959238 & F08216+3009 & 082443.28+295923.0 & 0.0253 & comp & 0.001 & 0.21 & 0.65 & 114.1 & \nodata \\%
46 & ESO60-IG016 & F08520-6850 & 085232.07-690154.8 & 0.0451 & \nodata & 0.070 & 5.55 & 3.31 & 241.9\tablenotemark{g} &  P+abs\\%
47 & IRAS08572+3915 & F08572+3915 & 090025.38+390354.3 & 0.0584 & sb & $<$0.001 & $<$0.24 & \nodata & 649.1\tablenotemark{g} & 0.02 \\%
48 & SBS0915+556 & F09155+5541 & 091913.19+552755.3 & 0.0494 & agn & $<$0.003 & $<$0.03 & $<$0.11 & 26.7 & \nodata \\%
49 & MCG-01-24-012 & F09182-0750 & 092046.25-080322.1 & 0.0196 & \nodata & $<$0.005 & $<$0.13 & 0.69 & 67.9 & 0.58 \\%
50 & Mrk705 & F09233+1257 & 092603.29+124403.6 & 0.0292 & agn & 0.018 & 0.62 & 1.33 & 84.1 & \nodata \\%changed name from PG object, Sept 27
51 & UGC5101 & F09320+6134 & 093551.65+612111.3 & 0.0394 & agn & $<$0.121 & $<$6.77 & 6.73 & 290.9 &  P+abs \\%
52 & IRASF09414+4843 & F09414+4843 & 094442.24+482916.0 & 0.0553 & agn & 0.065 & 0.82 & 1.09 & 49.7 &  P+abs \\%
53 & 3C234 & F09589+2901 & 100149.55+284709.3 & 0.1849 & agn & $<$0.001 & $<$0.04 & $<$0.04 & 104.2 & \nodata \\%
54 & IRASF10038-3338 & F10038-3338 & 100604.65-335306.1 & 0.0342 & \nodata & $<$0.002 & $<$0.69 & 3.55 & 843.9\tablenotemark{g} & 0.03 \\%
55 & IRASF10036+4136 & F10036+4136 & 100642.59+412201.0 & 0.1498 & agn & 0.047 & 0.35 & 0.78 & 25.8 & \nodata \\%
56 & ESO374-G044 & F10111-3544 & 101319.91-355857.7 & 0.0285 & \nodata & $<$0.006 & $<$0.05 & 0.23 & 41.2 & \nodata \\%
57 & Mrk141 & F10156+6413 & 101912.56+635803.0 & 0.0417 & agn & 0.055 & 1.22 & 1.53 & 61.9 & \nodata \\%
58 & NGC3227 & F10207+2007 & 102330.60+195154.0 & 0.0039 & \nodata & 0.093 & 15.03 & 21.35 & 484.8 &  P+abs \\%
59 & IRAS10378+1109 & F10378+1108 & 104029.17+105317.7 & 0.1363 & agn & $<$0.078 & $<$0.45 & 0.36 & 35.5\tablenotemark{g} & 0.09 \\%
60 & NGC3393 & F10459-2453 & 104823.39-250942.8 & 0.0125 & \nodata & $<$0.003 & $<$0.05 & 0.64 & 69.5 & \nodata \\%
61 & IRASF10590+6515 & F10590+6515 & 110213.02+645924.0 & 0.0775 & agn & 0.022 & 0.58 & 1.35 & 49.7 &  P+abs \\%
62 & IRAS11095-0238 & F11095-0238 & 111203.34-025424.1 & 0.1066 & \nodata & $<$0.027 & $<$0.85 & 0.54 & 119.9\tablenotemark{g} & 0.03 \\%
63 & IRAS11119+3257 & F11119+3257 & 111438.88+324133.1 & 0.1890 & \nodata & 0.014 & 0.89 & 0.83 & 124.5\tablenotemark{g} & 0.53 \\%
64 & IRASF11233+3451 & F11233+3451 & 112602.45+343448.0 & 0.1108 & comp & 0.052 & 1.26 & 1.36 & 66.1 & \nodata \\%
65 & SBS1133+572 & F11330+5713 & 113549.06+565708.0 & 0.0507 & agn & 0.040 & 2.28 & 3.41 & 144.9 &  P+abs \\%
66 & NGC3783 & F11365-3727 & 113901.78-374418.7 & 0.0112\tablenotemark{a} & \nodata & $<$0.001 & $<$0.31 & 1.44 & 404.0 & \nodata \\%
67 & LEDA088639 & F11431-1810 & 114540.47-182715.0 & 0.0329 & \nodata & $<$0.001 & $<$0.04 & 0.08 & 46.2 & 1.15 \\%
68 & POX4 & F11486-2019 & 115111.60-203602.0 & 0.0120 & \nodata & $<$0.003 & $<$0.03 & 0.08 & 5.8\tablenotemark{g} & \nodata \\%
69 & UM462 & F11500-0211 & 115237.30-022810.0 & 0.0035 & \nodata & $<$0.026 & $<$0.06 & 0.22 & 5.5 &\nodata \\% "BCD" moved from SB table 9/06
70 & IRASF11513+6155 & F11513+6155 & 115402.05+613844.0 & 0.1467 & agn & $<$0.003 & $<$0.05 & 0.10 & 41.5\tablenotemark{g} & 0.34 \\%
71 & CGCG041-020 & F11583+0705 & 120057.92+064823.0 & 0.0360 & agn & 0.070 & 1.11 & 1.70 & 54.3 &  P+abs \\%
72 & UGC7064 & F12021+3126 & 120443.34+311038.2 & 0.0250 & agn & 0.081 & 2.00 & 3.12 & 84.6 & \nodata \\%
73 & IRAS12072-0444 & F12072-0444 & 120945.12-050113.9 & 0.1284 & \nodata & 0.051 & 0.92 & 0.59 & 72.6\tablenotemark{g} & 0.22 \\%
74 & NGC4151 & Z12080+3940 & 121032.60+392421.0 & 0.0033 & \nodata & $<$0.011 & $<$6.91 & 4.82 & 1187.5 & 1.03 \\%
75 & IRAS12127-1412 & F12127-1412 & 121519.14-142941.4 & 0.1330 & \nodata & $<$0.004 & $<$0.15 & 0.17 & 72.7\tablenotemark{g} & 0.09 \\%
76 & NGC4507 & F12329-3938 & 123536.55-395433.3 & 0.0118 & \nodata & $<$0.002 & $<$0.31 & 4.60 & 422.2 & \nodata \\%
77 & ESO506-G027 & F12362-2702 & 123854.59-271828.0 & 0.0250 & \nodata & $<$0.001 & $<$0.09 & 0.57 & 156.5\tablenotemark{g} & 0.33 \\%
78 & PG1244+026 & F12440+0238 & 124635.24+022208.7 & 0.0482 & comp & 0.017 & 0.22 & 0.31 & 28.4 & \nodata \\%
79 & 2MASX J12485992-0109353 & F12464-0053 & 124859.92-010935.4 & 0.0886 & agn & $<$0.029 & $<$0.23 & 0.46 & 22\tablenotemark{g} & 1.17 \\%
80 & SDSSJ125306.00-031258.9 & F12505-0256 & 125306.00-031258.9 & 0.0227 & \nodata & $<$0.002 & $<$0.02 & 0.23 & 45.3 &\nodata \\%"BCD" moved from SB table 9/06
81 & IRAS12514+1027 & F12514+1027 & 125400.82+101112.4 & 0.3182\tablenotemark{h} & \nodata & $<$0.009 & $<$0.3 & 0.39 & 68.7\tablenotemark{g} & 0.23 \\%
82 & Mrk231 & F12540+5708 & 125614.29+565225.1 & 0.0422 & \nodata & 0.007 & 4.06 & 3.71 & 1585.7\tablenotemark{g} & 0.47 \\%
83 & NGC4941 & F13016-0517 & 130413.10-053306.0 & 0.0037 & \nodata & $<$0.041 & $<$1.06 & 0.82 & 55.0 & 0.92 \\%
84 & ESO323-077 & F13036-4008 & 130626.13-402452.0 & 0.0150 & \nodata & 0.029 & 8.64 & 12.34 & 563.3 & \nodata \\%
85 & MCG-03-34-064 & F13197-1627 & 132224.45-164342.4 & 0.0165 & \nodata & $<$0.001 & $<$0.17 & 3.63 & 552.5 & 0.77 \\%
86 & IRAS13218+0552 & F13218+0552 & 132419.81+053704.6 & 0.2051 & \nodata & 0.003 & 0.30 & 0.14 & 270.2\tablenotemark{g} & 0.60 \\%
87 & IRASF13279+3401 & F13279+3402 & 133015.23+334629.4 & 0.0213\tablenotemark{h} & \nodata & 0.038 & 0.24 & 0.35 & 24.4\tablenotemark{g} & 0.07 \\%
88 & M-6-30-15 & F13330-3402 & 133554.54-341750.4 & 0.0077 & \nodata & $<$0.001 & $<$0.15 & 2.20 & 235.5\tablenotemark{g} & \nodata \\%
89 & IRAS13342+3932 & F13342+3932 & 133624.07+391730.1 & 0.1793 & agn & 0.073 & 1.33 & 1.04 & 61.9 & \nodata \\%
90 & IRAS13352+6402 & F13352+6402 & 133651.15+634704.7 & 0.2366 & \nodata & 0.076 & 0.77 & 0.50 & 40.4 &  P+abs \\%
91 & IRAS13349+2438 & F13349+2438 & 133718.73+242303.3 & 0.1076 & \nodata & $<$0.001 & $<$0.13 & 0.44 & 450.1\tablenotemark{g} & 1.10 \\%
92 & Mrk273 & F13428+5608 & 134442.12+555313.1 & 0.0378 & comp & 0.088 & 7.52 & 5.34 & 337.2 & \nodata \\%
93 & 2MASXJ13463217+6423247 & F13450+6437 & 134632.14+642325.0 & 0.0242 & agn & $<$0.045 & $<$0.24 & 0.55 & 9.4 & \nodata \\%
94 & IRAS13451+1232 & F13451+1232 & 134733.36+121724.2 & 0.1217 & agn & $<$0.003 & $<$0.07 & $<$0.62 & 56.1 & 0.67 \\%
95 & IC4329a & F13464-3003 & 134919.29-301834.4 & 0.0161 & \nodata & $<$0.001 & $<$0.37 & $<$1.72 & 809.7 & \nodata \\%
96 & NGC5347 & F13510+3344 & 135317.83+332927.0 & 0.0078 & agn & 0.025 & 1.13 & 2.93 & 138.3 & 0.76 \\%
97 & Mrk463E & F13536+1836 & 135602.90+182219.0 & 0.0500 & sb & $<$0.001 & $<$0.12 & 1.07 & 412.1 & 0.66 \\%
98 & IRAS14026+4341 & F14026+4341 & 140438.72+432707.3 & 0.3233 & agn & 0.011 & 0.41 & 0.43 & 56.6\tablenotemark{g} & 0.90 \\%
99 & PG1402+261 & F14029+2610 & 140516.24+255533.7 & 0.1640 & \nodata & $<$0.003 & $<$0.09 & 0.26 & 52.6\tablenotemark{g} & 1.22 \\%
100 & IRASF14036+4040 & F14036+4040 & 140541.21+402632.0 & 0.0805 & agn & 0.018 & 0.21 & 0.55 & 38.7 & \nodata \\%
101 & OQ+208 & F14047+2841 & 140700.39+282714.0 & 0.0766 & agn & 0.018 & 1.06 & 1.68 & 97.1 & 1.33 \\%
102 & NGC5506 & F14106-0258 & 141314.87-031227.0 & 0.0062 & agn & $<$0.007 & $<$5.41 & 11.28 & 1191.4 & 0.43 \\%
103 & NGC5548 & F14157+2522 & 141759.53+250812.4 & 0.0172 & agn & 0.024 & 1.30 & 2.26 & 135.0 & \nodata \\%
104 & ESO511-G030 & F14164-2625 & 141922.42-263841.0 & 0.0224 & \nodata & $<$0.001 & $<$0.6 & 0.29 & 45.4\tablenotemark{g} & 1.37 \\%
105 & OQ530 & F14180+5437 & 141946.59+542314.0 & 0.1526 & agn & $<$0.001 & $<$0.04 & $<$0.08 & 49\tablenotemark{g} & \nodata \\%
106 & PG1426+015 & F14265+0130 & 142906.59+011706.5 & 0.0865 & \nodata & $<$0.002 & $<$0.11 & 0.32 & 74.6 & 1.16 \\%
107 & IRAS14348-1447 & F14348-1447 & 143738.27-150024.6 & 0.0827 & \nodata & $<$0.174 & $<$2.65 & 2.24 & 91.7 &  P+abs \\%
108 & TOLOLO1437+030 & F14376+0300 & 144012.70+024743.5 & 0.0298 & comp & 0.064 & 0.27 & 0.41 & 12.3\tablenotemark{g} & \nodata \\%
109 & Mrk477 & F14390+5343 & 144038.09+533015.0 & 0.0377 & comp & 0.031 & 0.89 & 1.74 & 88.9 & \nodata \\%
110 & PG1440+356 & F14400+3539 & 144207.46+352622.9 & 0.0791 & \nodata & 0.017 & 0.99 & 1.34 & 79.1 & \nodata \\%
111 & NGC5728 & F14396-1702 & 144223.93-171511.0 & 0.0094 & \nodata & 0.077 & 4.00 & 10.68 & 234.4 & \nodata \\%
112 & IRASF14463+3612 & F14463+3612 & 144825.10+355946.0 & 0.1131 & agn & $<$0.02 & $<$0.15 & 0.32 & 19.9 & \nodata \\%
113 & IRASF14474+4233 & F14474+4233 & 144920.72+422101.0 & 0.1783 & agn & $<$0.001 & $<$0.07 & $<$0.29 & 80.0 & 0.89 \\%
114 & IRASF14541+4906 & F14541+4906 & 145549.42+485436.0 & 0.2459 & comp & $<$0.004 & $<$0.06 & $<$0.16 & 49\tablenotemark{g} & 0.54 \\%
115 & 2MASSJ150113.21+232908.3 & F14589+2340 & 150113.21+232908.3 & 0.2580 & agn & $<$0.012 & $<$0.07 & $<$0.09 & 17.9\tablenotemark{g} & 0.87 \\%
116 & Mrk1392 & F15034+0353 & 150556.55+034226.3 & 0.0361 & agn & $<$0.008 & $<$0.1 & 0.31 & 51.0 & \nodata \\%
117 & IRASF15065+0446 & F15065+0446 & 150904.22+043441.0 & 0.1116 & agn & 0.085 & 0.54 & 0.74 & 29.7 & \nodata \\%
118 & 2MASSJ151653.24+190048.4 & F15146+1911 & 151653.24+190048.4 & 0.1900 & \nodata & $<$0.003 & $<$0.18 & $<$0.13 & 93.6\tablenotemark{g} & 1.22 \\%
119 & IRASF15176+5216 & F15176+5216 & 151907.33+520606.0 & 0.1391 & agn & 0.034 & 1.04 & 1.11 & 71.7 & \nodata \\%
120 & IRAS15225+2350 & F15225+2350 & 152443.94+234010.2 & 0.1390 & sb & 0.051 & 0.61 & 0.48 & 42.4\tablenotemark{g} & 0.09 \\%
121 & IRAS15250+3609 & F15250+3608 & 152659.40+355837.5 & 0.0552 & sb & $<$0.034 & $<$0.12 & 1.62 & 242.6\tablenotemark{g} & 0.04 \\%
122 & 3C321 & F15295+2414 & 153143.45+240419.1 & 0.0961 & \nodata & $<$0.018 & $<$0.08 & 0.26 & 59.0 & 0.44 \\%
123 & 2MASXJ15401288+5609463 & F15390+5619 & 154012.91+560946.7 & 0.0740 & agn & 0.064 & 0.99 & 1.12 & 42.5 &  P+abs \\%
124 & PG1543+489 & F15439+4855 & 154530.20+484609.0 & 0.3996 & agn & 0.007 & 0.10 & $<$0.06 & 41.1\tablenotemark{g} & \nodata \\%
125 & IRASF15456+5506 & F15456+5506 & 154653.53+545706.0 & 0.1076 & comp & 0.006 & 0.23 & $<$0.06 & 61.9 & \nodata \\%
126 & SBS1609+490 & F16094+4902 & 161051.78+485439.0 & 0.0451 & agn & $<$0.005 & $<$0.04 & 0.18 & 20.8 & 0.64 \\%
127 & IRAS16090-0139 & F16090-0139 & 161140.42-014705.8 & 0.1336 & \nodata & $<$0.057 & $<$1.58 & 1.19 & 96.3\tablenotemark{g} & 0.08 \\%
128 & PG1613+658 & F16136+6550 & 161357.18+654309.6 & 0.1290 & \nodata & 0.010 & 0.42 & 0.97 & 83.3 & \nodata \\%
129 & PG1612+261 & F16121+2611 & 161413.21+260416.4 & 0.1309 & agn & $<$0.001 & $<$0.02 & 0.23 & 34.8 & \nodata \\%
130 & 2MASXJ16164729+3716209 & F16149+3723 & 161647.31+371621.0 & 0.1518 & comp & $<$0.009 & $<$0.06 & 0.18 & 20.0 & \nodata \\%
131 & IRASF16328+2055 & F16328+2055 & 163459.83+204936.0 & 0.1285 & agn & 0.036 & 0.82 & 0.75 & 48.6 & \nodata \\%
132 & IRASF16463+3027 & F16463+3027 & 164819.02+302210.0 & 0.1023 & agn & $<$0.003 & $<$0.06 & $<$0.02 & 43.4 & 0.80 \\%
133 & 2MASSJ165939.77+183436.9 & F16574+1838 & 165939.77+183436.9 & 0.1707 & agn & 0.016 & 0.32 & 0.40 & 54.3 & \nodata \\%
134 & PG1700+518 & F17002+5153 & 170124.91+514920.4 & 0.2920 & \nodata & $<$0.009 & $<$0.36 & 0.73 & 86\tablenotemark{g} & 1.13 \\%
135 & IRAS17044+6720 & F17044+6720 & 170428.41+671628.5 & 0.1350 & \nodata & 0.040 & 1.02 & 0.51 & 70.8\tablenotemark{g} & 0.17 \\%
136 & 3C351 & F17040+6048 & 170441.37+604430.5 & 0.3719 & agn & $<$0.007 & $<$0.11 & $<$0.05 & 34.5 & 1.09 \\%
137 & IRAS17068+4027 & F17068+4027 & 170832.12+402328.2 & 0.1790 & \nodata & $<$0.079 & $<$0.78 & 0.70 & 49.2\tablenotemark{g} & 0.12 \\%
138 & 2MASXJ17135038+5729546 & F17130+5733 & 171350.32+572955.2 & 0.1130 & agn & $<$0.004 & $<$0.06 & 0.14 & 34.7 & 0.72 \\%
139 & IRASF17341+5704\tablenotemark{i} & F17341+5704 & 173501.25+570308.0 & 0.0472 & sb & $<$0.008 & $<$0.03 & $<$0.12 & 13.4 &\nodata \\%"BCD" moved from SB table 9/06
140 & 3C371 & F18072+6948 & 180650.68+694928.0 & 0.0510 & \nodata & $<$0.001 & $<$0.07 & $<$0.1 & 79.2\tablenotemark{g} & \nodata \\%
141 & H1821+643 & F18216+6419A & 182157.31+642036.3 & 0.2970 & \nodata & $<$0.002 & $<$0.2 & 0.74 & 158.9 & 1.11 \\%
142 & 3C382 & F18332+3239 & 183503.42+324146.1 & 0.0579 & \nodata & $<$0.001 & $<$0.09 & $<$0.02 & 94.5\tablenotemark{g} & 1.18 \\%
143 & IRAS18325-5926 & F18325-5926 & 183658.29-592408.6 & 0.0200 & \nodata & 0.020 & 3.99 & 7.13 & 454.8 &  P+abs \\%
144 & ESO103-g035 & F18333-6528 & 183820.30-652540.0 & 0.0133 & \nodata & $<$0.003 & $<$0.68 & $<$0.16 & 393.0 & 0.43 \\%
145 & 3C390.3 & F18456+7943 & 184208.98+794617.0 & 0.0561 & \nodata & $<$0.001 & $<$0.04 & $<$0.02 & 66.8 & 1.06 \\%
146 & IRAS18443+7433 & F18443+7433 & 184254.80+743621.0 & 0.1347 & \nodata & $<$0.051 & $<$0.75 & 0.37 & 56.2\tablenotemark{g} & 0.04 \\%
147 & ESO140-G043 & F18402-6224 & 184453.98-622153.4 & 0.0142 & \nodata & 0.022 & 3.25 & 6.89 & 294.1 & 1.09 \\%
148 & H1846-786 & F18389-7834 & 184703.20-783151.0 & 0.0741 & \nodata & $<$0.012 & $<$0.12 & 0.39 & 39.3\tablenotemark{g} & 0.92 \\%
149 & ESO141-G055 & F19169-5845 & 192114.15-584013.1 & 0.0371 & \nodata & $<$0.003 & $<$0.23 & 0.75 & 123.9\tablenotemark{g} & 1.22 \\%
150 & IRAS19254-7245south & F19254-7245 & 193121.55-723922.0 & 0.0617 & \nodata & $<$0.032 & $<$3.08 & 4.19 & 229.7\tablenotemark{g} & 0.26 \\%
151 & IRAS20037-1547 & F20036-1547 & 200631.70-153908.0 & 0.1919 & \nodata & 0.043 & 1.41 & 0.97 & 79.1 & \nodata \\%
152 & NGC6860 & F20045-6114 & 200846.90-610601.0 & 0.0149 & \nodata & 0.084 & 6.32 & 3.59 & 162.5 & 1.01 \\%
153 & IRAS20100-4156 & F20100-4156 & 201329.85-414734.7 & 0.1296 & \nodata & $<$0.144 & $<$1.68 & 1.27 & 88.7\tablenotemark{g} & 0.06 \\%
154 & IRAS20210+1121 & F20210+1121 & 202325.37+113135.0 & 0.0564 & \nodata & $<$0.032 & $<$1.4 & 3.10 & 182.1 & 0.69 \\%
155 & Mrk509 & F20414-1054 & 204409.74-104324.5 & 0.0344 & \nodata & 0.017 & 2.29 & 3.29 & 229.5 & \nodata \\%
156 & IRAS20460+1925 & F20460+1925 & 204817.23+193655.0 & 0.1807 & \nodata & $<$0.002 & $<$0.26 & $<$0.22 & 202.9 & 0.85 \\%
157 & IC5063 & F20482-5715 & 205202.30-570408.0 & 0.0113 & \nodata & $<$0.002 & $<$0.48 & 0.82 & 539.3 & 0.72 \\%
158 & IRAS20551-4250 & F20551-4250 & 205826.78-423901.6 & 0.0430 & \nodata & 0.063 & 4.10 & 3.11 & 294.3\tablenotemark{g} & 0.05 \\%
159 & Tol2138-405 & F21382-4032 & 214121.80-401908.0 & 0.0581 & \nodata & $<$0.011 & $<$0.05 & $<$0.03 & 7\tablenotemark{g} & \nodata \\%
160 & PHL1811 & F21523-0936 & 215501.48-092224.0 & 0.1900 & \nodata & 0.005 & 0.19 & 0.12 & 87.2\tablenotemark{g} & 1.20 \\%
161 & NGC7172 & F21591-3206 & 220201.90-315211.0 & 0.0087 & \nodata & 0.027 & 6.04 & 4.52 & 399.4 &  P+abs \\%
162 & BLLac & F22006+4202 & 220243.29+421639.0 & 0.0686 & \nodata & $<$0.002 & $<$0.64 & $<$0.08 & 163.4\tablenotemark{g} & \nodata \\%
163 & NGC7212 & F22045+0959  & 220701.95+101401.0 & 0.0267 & \nodata & $<$0.013 & $<$0.21 & 1.59 & 98.0 & 0.62 \\%
164 & NGC7213 & F22061-4724 & 220916.25-471000.0 & 0.0058 & \nodata & $<$0.005 & $<$0.37 & 2.53 & 117.7\tablenotemark{g} & 1.48 \\%
165 & 3C445 & F22212-0221 & 222349.57-020612.4 & 0.0562 & \nodata & $<$0.002 & $<$0.11 & $<$0.05 & 118.6\tablenotemark{g} & 1.24 \\%
166 & Mrk915 & F22341-1248 & 223646.50-123242.6 & 0.0241 & \nodata & $<$0.004 & $<$0.06 & 0.39 & 44.7 & \nodata \\%
167 & UGC12138 & F22377+0747 & 224017.05+080314.1 & 0.0250 & \nodata & 0.081 & 2.53 & 3.88 & 88.7 & \nodata \\%
168 & IRAS23060+0505 & F23060+0505 & 230833.97+052129.8 & 0.1730 & \nodata & 0.009 & 0.89 & 0.61 & 188.8\tablenotemark{g} & 0.71 \\%
169 & IRAS23129+2548 & F23129+2548 & 231521.41+260432.6 & 0.1789 & \nodata & $<$0.073 & $<$0.34 & 0.35 & 37.2\tablenotemark{g} & 0.04 \\%
170 & IC5298 & F23135+2517 & 231600.67+253324.3 & 0.0274 & \nodata & $<$0.142 & $<$5.92 & 7.28 & 248.9 &  P+abs \\%
171 & NGC7603 & F23163-0001 & 231856.62+001438.2 & 0.0295 & \nodata & 0.018 & 3.22 & 5.02 & 295.7 & 1.12 \\%

\enddata
\tablenotetext{a}{Redshift from optical redshift in NED unless noted.} 
\tablenotetext{b}{Our optical classification determined from spectra of the Sloan Digital Sky Survey, determined from presence of broad hydrogen emission lines or ratios among [OIII] $\lambda$5007, H$\beta$, [NII] $\lambda$6584, and H$\alpha$.}
\tablenotetext{c}{Rest frame equivalent width of 6.2 \um PAH feature fit with single gaussian on a linear continuum within rest wavelength range 5.5 \um to 6.9 \um.}
\tablenotetext{d}{Total flux of PAH 6.2 \um feature fit with single gaussian on a linear continuum within rest wavelength range 5.5 \um to 6.9 \um in units of 10$^{-20}$W cm$^{-2}$.}
\tablenotetext{e}{Total flux of PAH 11.3 \um feature fit with single gaussian on a linear continuum within rest wavelength range 10.5 \um to 12 \um in units of 10$^{-20}$W cm$^{-2}$.} 
\tablenotetext{f} {Strength of silicate feature defined as $f_{\nu}$(10 \um observed)/$f_{\nu}$(10 \um continuum), for $f_{\nu}$(10 \um continuum) extrapolated linearly between $f_{\nu}$(7.9 \ums) and $f_{\nu}$(13 \ums).  Values $>$ 1 correspond to silicate emission and values $<$ 1 to silicate absorption. Entry P+abs means that both PAH emission and silicate absorption are present; absorption strength is not measured because continuum level at 7.9 \um cannot be reliably determined.}
\tablenotetext{g}{$f_{\nu}$(7.9 \ums) measured because continuum peak stronger than $f_{\nu}$(7.7 \ums) at PAH feature.}
\tablenotetext{h}{Redshift from IRS spectrum.}
\tablenotetext{i}{Unique object having optical classification like Blue Compact Dwarf (BCD) with narrow optical emission lines, strong [OIII]/H$\beta$ and very strong H$\alpha$/[NII].}

\end{deluxetable}

\clearpage

\begin{deluxetable}{lcccccccccccccccc} % 16 columns

\tablecolumns{17}
\rotate
\tabletypesize{\scriptsize}
%using scriptsize instead of footnotesize (normal)
\tablewidth{0pc}
\tablecaption{SEDs and Total Luminosities of AGN}
\tablehead{
\colhead{source} & \colhead{FSC Name} & \colhead{  $f_{\nu}$(25 )} & \colhead{  $f_{\nu}$(8  )\tablenotemark{a}} & \colhead{  $f_{\nu}$(12  )\tablenotemark{b}} & \colhead{ $f_{\nu}$(18  )\tablenotemark{a}} & \colhead{ $f_{\nu}$(25  )\tablenotemark{b}} & \colhead{  $f_{\nu}$(60  )\tablenotemark{b}} & \colhead{ $f_{\nu}$(65  )\tablenotemark{a}}& \colhead{ $f_{\nu}$(90  )\tablenotemark{a}}& \colhead{  $f_{\nu}$(100 )\tablenotemark{b}}& \colhead{ $f_{\nu}$(140  )\tablenotemark{a}}& \colhead{ $f_{\nu}$(160  )\tablenotemark{a}} & \colhead{ $f_{\nu}$(1.25 )\tablenotemark{c}} & \colhead{ $f_{\nu}$(1.66 )\tablenotemark{c}}  & \colhead{R\tablenotemark{d}} & \colhead{$L_{ir}$\tablenotemark{e}}\\
%second line of header
\colhead{} & \colhead{} & \colhead{IRS Jy} & \colhead{Jy} & \colhead{Jy} & \colhead{Jy} & \colhead{Jy} & \colhead{Jy} & \colhead{Jy}  & \colhead{Jy} & \colhead{Jy} & \colhead{Jy} & \colhead{Jy} &  \colhead{mJy} &  \colhead{mJy}  &  \colhead{} & \colhead{log}  }

\startdata
1 & F00275-2859 & 0.144 & \nodata & 0.081 & 0.137 & 0.173 & 0.690 & 0.352 & 0.650 & 0.734 & \nodata & 1.569 & 1.31 & 2.69 & 4.3\tablenotemark{f} & 46.24 \\%
2 & F00406-3127 & 0.073 & \nodata & 0.060 & \nodata & 0.091 & 0.717 & \nodata & \nodata & 0.994 & \nodata & \nodata & \nodata & \nodata & 7.6\tablenotemark{f} & 46.40 \\%
3 & F00509+1225 & 0.989 & 0.321 & 0.512 & 0.714 & 1.210 & 2.240 & 1.606 & 1.964 & 2.630 & 2.575 & 3.055 & 16.63 & 25.98 & 3.68\tablenotemark{f} & 45.52 \\%
4 & F01004-2237 & 0.538 & \nodata & 0.227 & 0.402 & 0.660 & 2.290 & 3.063 & 1.376 & 1.790 & 1.537 & \nodata & 0.59 & 0.80 & 7.05\tablenotemark{f} & 45.93 \\%
5 & F01123-5539 & 0.333 & \nodata & 0.213 & \nodata & 0.417 & 1.480 & \nodata & \nodata & 2.820 & \nodata & \nodata & 20.37 & 28.05 & 4.18 & 43.83 \\%
6 & F01199-2307 & 0.111 & \nodata & 0.106 & \nodata & 0.162 & 1.610 & 1.698 & 1.002 & 1.370 & 1.298 & 4.932 & \nodata & \nodata & 17.71\tablenotemark{f} & 45.93 \\%
7 & F01216-3519 & 0.347 & 0.141 & 0.285 & 0.292 & 0.449 & 0.224 & \nodata & \nodata & 0.872 & \nodata & \nodata & 12.08 & 17.78 & 3.17 & 44.03 \\%
8 & F01348+3254 & 0.155 & \nodata & 0.068 & \nodata & 0.161 & 0.740 & 1.164 & 0.695 & 1.150 & 0.257 & 1.568 & 2.34 & 3.08 & 5.02 & 46.54 \\%
9 & F01364-4016 & 0.121 & \nodata & 0.174 & \nodata & 0.166 & 0.662 & 0.360 & 0.672 & 2.210 & 1.802 & 2.928 & 6.82 & 8.80 & 7.21 & 44.25 \\%
10 & F01569-2939 & 0.135 & \nodata & 0.109 & \nodata & 0.143 & 1.730 & 2.163 & 1.362 & 1.510 & 1.612 & 0.627 & 0.54 & 0.66 & 13.04\tablenotemark{f} & 45.82 \\%
11 & F01572+0009 & 0.505 & \nodata & 0.123 & 0.244 & 0.542 & 2.220 & 2.014 & 1.824 & 2.160 & 2.943 & 0.159 & 3.77 & 5.96 & 8.51 & 46.17 \\%
12 & F01586-0703 & 0.347 & \nodata & 0.187 & 0.312 & 0.515 & 0.511 & \nodata & \nodata & 0.593 & \nodata & \nodata & 11.44 & 15.76 & 4.15 & 43.71 \\%
13 & F02054+0835 & 0.162 & \nodata & 0.177 & \nodata & 0.234 & 0.561 & 0.345 & 0.645 & 1.990 & \nodata & \nodata & 0.82 & 1.06 & 8.27 & 46.64 \\%
14 & F02120-0059 & 0.265 & \nodata & 0.192 & 0.266 & 0.221 & 0.489 & 0.701 & 0.747 & 1.460 & 2.648 & \nodata & 17.19 & 22.42 & 7.85\tablenotemark{f} & 44.25 \\%
15 & F02132-1524 & 0.167 & \nodata & 0.111 & \nodata & 0.226 & 0.311 & \nodata & \nodata & 0.383 & \nodata & \nodata & 2.37 & 3.74 & 4.4\tablenotemark{f} & 45.90 \\%
16 & F02183+0019 & 0.180 & \nodata & 0.156 & \nodata & 0.274 & 0.411 & \nodata & \nodata & 0.613 & \nodata & \nodata & 4.60 & 5.30 & 9.64\tablenotemark{f} & 44.86 \\%
17 & F02191+1313 & 0.123 & \nodata & 0.120 & \nodata & 0.172 & 0.327 & \nodata & \nodata & 1.670 & \nodata & \nodata & 0.88 & 1.58 & 8.81\tablenotemark{f} & 45.64 \\%
18 & F02297-3653 & 0.368 & 0.055 & 0.161 & 0.265 & 0.393 & 1.390 & 0.863 & 1.473 & 2.340 & 2.876 & 0.469 & 12.99 & 16.90 & 6.77 & 44.05 \\%
19 & F02313+3217 & 0.213 & \nodata & 0.083 & 0.093 & 0.305 & 1.690 & 1.497 & 1.704 & 3.490 & 3.462 & 3.771 & 11.65 & 21.69 & 6.72 & 44.03 \\%
20 & F03158+4227 & 0.399 & \nodata & 0.070 & \nodata & 0.454 & 4.260 & 4.101 & 3.999 & 4.280 & 3.796 & 4.040 & \nodata & \nodata & 12.71\tablenotemark{f} & 46.17 \\%
21 & F03348-3609 & 1.280 & 0.342 & 0.493 & 0.987 & 1.430 & 5.400 & 4.646 & 5.972 & 9.640 & 10.788 & 4.447 & 37.26 & 47.81 & 4.61 & 43.08 \\%
22 & F03398-2123 & 0.172 & \nodata & 0.249 & \nodata & 0.097 & 0.601 & 0.980 & 0.968 & 1.490 & 2.351 & 1.815 & 25.64 & 30.64 & 3.21\tablenotemark{f} & 43.75 \\%
23 & F03450+0055 & 0.508 & \nodata & 0.283 & \nodata & 0.506 & 0.471 & \nodata & \nodata & 3.240 & \nodata & \nodata & 10.16 & 16.35 & 3.48\tablenotemark{f} & 44.62 \\%
24 & F03538-6432 & 0.070 & \nodata & 0.056 & \nodata & 0.064 & 0.988 & 1.022 & 0.986 & 1.300 & 1.543 & 1.052 & 0.44 & 0.80 & 8.36\tablenotemark{f} & 46.35 \\%
25 & F04213-5620 & 0.066 & \nodata & 0.074 & \nodata & 0.097 & 0.239 & \nodata & \nodata & 0.519 & \nodata & \nodata & 4.73 & 7.93 & 4.53\tablenotemark{f} & 44.30 \\%
26 & F04305+0514 & 0.617 & 0.203 & 0.286 & 0.497 & 0.635 & 1.280 & 1.314 & 1.468 & 2.790 & 0.476 & 2.057 & 13.67 & 21.16 & 3.48 & 44.76 \\%
27 & F04313-1649 & 0.056 & \nodata & 0.066 & \nodata & 0.071 & 1.010 & 0.853 & 0.814 & 1.100 & 1.111 & \nodata & \nodata & \nodata & 20.96\tablenotemark{f} & 46.24 \\%
28 & F04454-4838 & 0.417 & \nodata & 0.090 & 0.156 & 0.451 & 5.680 & 5.009 & 4.608 & 5.250 & 3.924 & 2.935 & 1.17 & 1.50 & 18\tablenotemark{f} & 45.42 \\%
29 & F04507+0358 & 0.599 & 0.173 & 0.253 & 0.471 & 0.567 & 0.613 & 1.137 & 0.624 & 1.020 & \nodata & 1.270 & 8.91 & 13.06 & 2.20 & 44.48 \\%
30 & F05136-0012 & 0.347 & 0.252 & 0.319 & 0.253 & 0.410 & 0.643 & \nodata & \nodata & 1.080 & \nodata & \nodata & 24.17 & 33.69 & 2.04 & 44.59 \\%
31 & F05189-2524 & 3.058 & 0.401 & 0.729 & 1.685 & 3.440 & 13.700 & 10.407 & 11.613 & 11.400 & 6.907 & 7.063 & 9.07 & 18.46 & 7.29 & 45.73 \\%
32 & F05212-3630 & 0.168 & 0.097 & 0.083 & 0.216 & 0.158 & 0.307 & \nodata & \nodata & 0.787 & \nodata & \nodata & 10.54 & 13.39 & 3.02\tablenotemark{f} & 44.64 \\%
33 & F05563-3820 & 0.619 & 0.348 & 0.529 & 0.536 & 0.685 & 0.322 & \nodata & \nodata & 0.559 & \nodata & \nodata & 18.56 & 32.03 & 1.51\tablenotemark{f} & 44.74 \\%
34 & F05585-5026 & 0.096 & \nodata & 0.100 & \nodata & 0.081 & 0.210 & \nodata & \nodata & 1.020 & \nodata & \nodata & 4.17 & 5.65 & 4.66\tablenotemark{f} & 45.44 \\%
35 & F06035-7102 & 0.462 & 0.092 & 0.116 & 0.263 & 0.574 & 5.130 & 4.641 & 4.545 & 5.650 & 4.758 & 3.115 & 2.03 & 3.00 & 7.61 & 45.79 \\%
36 & F06206-6315 & 0.260 & \nodata & 0.069 & 0.113 & 0.294 & 3.960 & 3.483 & 3.526 & 4.580 & 4.010 & 2.179 & 1.35 & 1.81 & 13.35 & 45.79 \\%
37 & F06230-6057  & 0.035 & \nodata & 0.073 & \nodata & 0.049 & 0.159 & \nodata & \nodata & 0.814 & \nodata & \nodata & 4.41 & 5.31 & 13.93\tablenotemark{f} & 44.21 \\%
38 & F06279+6342 & 0.254 & 0.144 & 0.168 & 0.254 & 0.328 & 1.430 & 1.518 & 1.641 & 3.120 & 5.001 & 3.810 & 10.62 & 16.27 & 5.40 & 43.83 \\%
39 & F06361-6217 & 0.167 & \nodata & 0.106 & \nodata & 0.167 & 1.660 & 1.449 & 1.320 & 2.010 & 1.745 & 0.966 & 0.55 & 0.68 & 7.41\tablenotemark{f} & 45.99 \\%
40 & F07260+3955 & 0.327 & \nodata & 0.128 & \nodata & 0.342 & 0.665 & 0.536 & 0.527 & 0.600 & \nodata & \nodata & 1.29 & 0.87 & 8.51\tablenotemark{f} & 45.17 \\%
41 & F07327+5852 & 0.263 & 0.176 & 0.230 & 0.282 & 0.390 & 0.760 & 0.984 & 0.795 & 0.980 & 0.348 & 1.427 & 9.37 & 14.90 & 2.38 & 44.71 \\%
42 & F07546+3928 & 0.259 & \nodata & 0.140 & \nodata & 0.276 & 0.173 & \nodata & \nodata & 0.716 & \nodata & \nodata & 10.94 & 16.02 & 2.30 & 45.24 \\%
43 & F07588+4651 & 0.141 & \nodata & 0.126 & \nodata & 0.147 & 0.270 & \nodata & \nodata & 1.010 & \nodata & \nodata & 1.35 & 1.44 & 5.04 & 45.42 \\%
44 & F07599+6508 & 0.475 & 0.245 & 0.264 & 0.370 & 0.535 & 1.690 & 1.102 & 1.299 & 1.730 & 1.501 & 1.526 & 9.50 & 20.19 & 3.03 & 46.09 \\%
45 & F08216+3009 & 0.277 & 0.121 & 0.193 & \nodata & 0.401 & 0.421 & \nodata & \nodata & 0.630 & \nodata & \nodata & 3.64 & 6.07 & 2.65 & 44.21 \\%
46 & F08520-6850 & 0.613 & 0.109 & 0.124 & 0.299 & 0.658 & 5.260 & 5.003 & 4.974 & 5.980 & 4.905 & 3.251 & 1.47 & 2.03 & 5.04\tablenotemark{f} & 45.30 \\%
47 & F08572+3915 & 1.559 & 0.312 & 0.318 & 0.794 & 1.700 & 7.430 & 5.927 & 5.134 & 4.590 & 2.618 & 1.431 & 0.74 & 0.97 & 2.85\tablenotemark{f} & 45.71 \\%
48 & F09155+5541 & 0.083 & \nodata & 0.066 & \nodata & 0.128 & 0.199 & \nodata & \nodata & 0.512 & \nodata & \nodata & 2.19 & 2.85 & 4.68 & 44.40 \\%
49 & F09182-0750 & 0.351 & \nodata & 0.080 & 0.263 & 0.381 & 0.654 & \nodata & \nodata & 1.100 & \nodata & \nodata & 3.46 & 4.84 & 4.05 & 43.94 \\%
50 & F09233+1257 & 0.245 & 0.099 & 0.154 & 0.214 & 0.215 & 0.590 & 0.962 & 0.926 & 0.918 & 0.051 & 3.677 & 11.44 & 14.49 & 3.18 & 44.28 \\%
51 & F09320+6134 & 0.830 & 0.135 & 0.250 & 0.457 & 1.030 & 11.500 & 11.183 & 14.555 & 20.200 & 15.550 & 11.571 & 6.39 & 12.77 & 9.67 & 45.56 \\%
52 & F09414+4843 & 0.129 & \nodata & 0.134 & \nodata & 0.188 & 0.556 & 0.233 & 0.545 & 0.808 & 1.298 & \nodata & 1.58 & 2.07 & 4.92 & 44.79 \\%
53 & F09589+2901 & 0.279 & 0.112 & 0.160 & 0.274 & 0.258 & 0.231 & \nodata & \nodata & 0.344 & \nodata & \nodata & 1.17 & 2.10 & 2.33 & 45.84 \\%
54 & F10038-3338 & 0.970 & 0.323 & 0.294 & 0.371 & 1.110 & 8.900 & 8.164 & 8.762 & 7.980 & 4.990 & 4.264 & 3.14 & 8.13 & 2.36\tablenotemark{f} & 45.27 \\%
55 & F10036+4136 & 0.090 & \nodata & 0.126 & \nodata & 0.115 & 0.273 & \nodata & \nodata & 0.559 & \nodata & \nodata & 1.73 & 2.26 & 7.32 & 45.55 \\%
56 & F10111-3544 & 0.259 & \nodata & 0.132 & 0.307 & 0.211 & 0.514 & \nodata & \nodata & 1.020 & \nodata & \nodata & 4.95 & 6.79 & 6.01 & 44.22 \\%
57 & F10156+6413 & 0.174 & \nodata & 0.128 & \nodata & 0.162 & 0.741 & \nodata & \nodata & 1.840 & \nodata & \nodata & 5.70 & 6.71 & 4.91 & 44.64 \\%
58 & F10207+2007 & 1.520 & 0.444 & 0.667 & 1.128 & 1.760 & 7.820 & 7.112 & 10.596 & 17.600 & 17.171 & 11.387 & 49.72 & 62.97 & 5.34 & 43.51 \\%
59 & F10378+1108 & 0.177 & \nodata & 0.114 & \nodata & 0.235 & 2.280 & 2.017 & 2.131 & 1.820 & 1.464 & 0.754 & 0.93 & 1.28 & 15.86\tablenotemark{f} & 45.93 \\%
60 & F10459-2453 & 0.577 & \nodata & 0.131 & 0.424 & 0.753 & 2.250 & 1.510 & 2.089 & 3.870 & 2.750 & 2.591 & 16.78 & 21.34 & 10.32 & 43.97 \\%
61 & F10590+6515 & 0.201 & \nodata & 0.068 & \nodata & 0.217 & 0.541 & \nodata & \nodata & 0.953 & \nodata & \nodata & 2.58 & 3.54 & 4.39 & 45.04 \\%
62 & F11095-0238 & 0.358 & \nodata & 0.135 & \nodata & 0.418 & 3.250 & 2.552 & 2.929 & 2.530 & 1.472 & \nodata & 0.56 & 0.68 & 6.52\tablenotemark{f} & 45.86 \\%
63 & F11119+3257 & 0.337 & 0.087 & 0.167 & 0.246 & 0.348 & 1.590 & 2.016 & 1.727 & 1.520 & 0.352 & 0.712 & 3.73 & 7.04 & 4.38\tablenotemark{f} & 46.20 \\%
64 & F11233+3451 & 0.167 & \nodata & 0.114 & \nodata & 0.213 & 0.561 & 0.318 & 0.587 & 1.060 & 0.549 & 0.454 & 1.57 & 2.70 & 3.99 & 45.43 \\%
65 & F11330+5713 & 0.476 & 0.114 & 0.133 & 0.343 & 0.501 & 1.670 & 1.668 & 1.733 & 2.150 & 3.442 & 0.594 & 6.32 & 10.38 & 3.63 & 45.05 \\%
66 & F11365-3727 & 1.972 & 0.502 & 0.840 & 1.530 & 2.490 & 3.260 & 2.634 & 2.716 & 4.900 & 3.469 & 5.855 & 25.64 & 39.87 & 4.33 & 44.26 \\%
67 & F11431-1810 & 0.128 & \nodata & 0.116 & \nodata & 0.120 & 0.228 & \nodata & \nodata & 0.679 & \nodata & \nodata & 6.48 & 7.94 & 3.56 & 44.17 \\%
68 & F11486-2019 & 0.128 & \nodata & 0.099 & \nodata & 0.153 & 0.629 & 0.285 & 0.483 & 0.580 & \nodata & \nodata & 0.45 & 0.50 & 35.75\tablenotemark{f} & 43.38 \\%
69 & F11500-0211 & 0.101 & \nodata & 0.079 & \nodata & 0.131 & 0.944 & 0.078 & 0.799 & 0.896 & 0.500 & \nodata & \nodata & \nodata & 43.82\tablenotemark{g} & 42.38 \\%"BCD" moved from SB table 9/06
70 & F11513+6155 & 0.132 & \nodata & 0.088 & \nodata & 0.147 & 0.279 & \nodata & \nodata & 1.320 & \nodata & \nodata & 0.83 & 1.16 & 5.21\tablenotemark{f} & 45.58 \\%
71 & F11583+0705 & 0.116 & \nodata & 0.132 & \nodata & 0.144 & 0.375 & \nodata & \nodata & 0.752 & \nodata & \nodata & 4.83 & 6.11 & 3.74 & 44.34 \\%
72 & F12021+3126 & 0.324 & \nodata & 0.170 & 0.186 & 0.379 & 2.750 & \nodata & \nodata & 5.570 & \nodata & \nodata & 9.46 & 11.03 & 9.47 & 44.62 \\%
73 & F12072-0444 & 0.458 & \nodata & 0.119 & 0.252 & 0.537 & 2.460 & 1.772 & 2.319 & 2.470 & 0.756 & 1.796 & 1.08 & 1.42 & 9.72\tablenotemark{f} & 45.97 \\%
74 & \nodata & 4.375 & 1.032 & 2.010 & 3.629 & 4.870 & 6.460 & 4.754 & 4.594 & 8.880 & 5.520 & 5.505 & 125.22 & 172.15 & 3.04 & 43.52 \\%
75 & F12127-1412 & 0.207 & \nodata & 0.125 & \nodata & 0.245 & 1.540 & 0.956 & 1.281 & 1.130 & 1.622 & 1.328 & 0.46 & 1.17 & 5.95\tablenotemark{f} & 45.79 \\%
76 & F12329-3938 & 1.502 & 0.510 & 0.457 & 1.163 & 1.390 & 4.310 & 3.738 & 4.370 & 5.400 & 5.391 & 3.265 & 22.75 & 30.73 & 3.31 & 44.21 \\%
77 & F12362-2702 & 0.280 & 0.114 & 0.148 & 0.207 & 0.268 & 0.498 & 0.102 & 0.613 & 0.831 & \nodata & \nodata & 9.25 & 14.08 & 1.71\tablenotemark{f} & 44.13 \\%
78 & F12440+0238 & 0.110 & \nodata & 0.161 & \nodata & 0.156 & 0.271 & \nodata & \nodata & 0.424 & \nodata & \nodata & 1.87 & 2.51 & 6.99 & 44.58 \\%
79 & F12464-0053 & 0.193 & \nodata & 0.164 & \nodata & 0.273 & 0.242 & \nodata & \nodata & 0.434 & \nodata & \nodata & 1.93 & 2.39 & 10.97\tablenotemark{f} & 45.19 \\%
80 & F12505-0256 & 0.397 & \nodata & 0.175 & 0.298 & 0.490 & 0.618 & \nodata & \nodata & 0.638 & \nodata & \nodata & 0.9 & 0.74 & 7.62\tablenotemark{f} & 44.16 \\%"BCD" moved from SB table 9/06
81 & F12514+1027 & 0.128 & \nodata & 0.063 & \nodata & 0.190 & 0.712 & 0.688 & 0.788 & 0.755 & \nodata & 0.991 & 0.41 & 0.85 & 4.02\tablenotemark{f} & 46.36 \\%
82 & F12540+5708 & 7.399 & 1.051 & 1.870 & 4.396 & 8.660 & 32.000 & 31.194 & 28.610 & 30.300 & 19.518 & 15.524 & 42.86 & 94.51 & 5.69\tablenotemark{f} & 46.11 \\%
83 & F13016-0517 & 0.338 & \nodata & 0.390 & \nodata & 0.460 & 1.870 & \nodata & \nodata & 4.790 & \nodata & \nodata & 19.15 & 23.31 & 14.54 & 42.96 \\%
84 & F13036-4008 & 1.233 & 0.472 & 0.683 & 0.902 & 1.220 & 5.660 & 5.453 & 6.945 & 8.790 & 7.792 & 6.404 & 39.67 & 64.79 & 3.24 & 44.53 \\%
85 & F13197-1627 & 2.513 & 0.453 & 0.878 & 1.873 & 2.860 & 5.890 & 4.537 & 4.634 & 5.480 & 4.384 & 1.328 & 18.45 & 24.16 & 4.02 & 44.70 \\%
86 & F13218+0552 & 0.305 & 0.216 & 0.262 & 0.328 & 0.403 & 1.170 & 1.216 & 0.892 & 0.713 & \nodata & \nodata & 0.80 & 2.12 & 1.98\tablenotemark{f} & 46.26 \\%
87 & F13279+3402 & 0.106 & \nodata & 0.094 & \nodata & 0.126 & 1.180 & 1.043 & 0.822 & 1.200 & 0.160 & 0.033 & 2.02 & 2.27 & 12.22\tablenotemark{f} & 44.04 \\%
88 & F13330-3402 & 0.762 & \nodata & 0.380 & \nodata & 0.809 & 1.090 & \nodata & \nodata & 1.100 & \nodata & \nodata & \nodata & \nodata & 2.68\tablenotemark{f} & 43.49 \\%
89 & F13342+3932 & 0.198 & \nodata & 0.119 & \nodata & 0.253 & 1.110 & 1.378 & 1.034 & 1.630 & 2.582 & 2.737 & 1.77 & 2.94 & 6.52 & 46.03 \\%
90 & F13352+6402 & 0.055 & \nodata & 0.056 & \nodata & 0.078 & 0.987 & 0.710 & 0.966 & 1.430 & 1.456 & 0.489 & 0.31 & 0.39 & 7.27 & 46.14 \\%
91 & F13349+2438 & 0.758 & 0.449 & 0.631 & 0.612 & 0.841 & 0.611 & \nodata & \nodata & 0.990 & \nodata & \nodata & 12.21 & 19.89 & 1.8\tablenotemark{f} & 45.88 \\%
92 & F13428+5608 & 1.979 & 0.135 & 0.235 & 0.871 & 2.280 & 21.700 & 22.542 & 20.232 & 21.400 & 14.278 & 12.111 & 7.01 & 10.14 & 13.13 & 45.72 \\%
93 & F13450+6437 & 0.055 & \nodata & 0.052 & \nodata & 0.065 & 0.158 & \nodata & \nodata & 0.641 & \nodata & \nodata & 4.67 & 5.37 & 10.48 & 43.68 \\%
94 & F13451+1232 & 0.523 & \nodata & 0.143 & 0.311 & 0.669 & 1.920 & 1.899 & 1.748 & 2.060 & 0.959 & 0.971 & 1.70 & 2.16 & 11.45 & 45.90 \\%
95 & F13464-3003 & 2.137 & 0.769 & 1.080 & 1.790 & 2.210 & 2.030 & 1.811 & 1.785 & 1.660 & 1.565 & 2.705 & 47.78 & 74.52 & 1.91 & 44.52 \\%
96 & F13510+3344 & 0.830 & 0.138 & 0.308 & 0.601 & 0.962 & 1.420 & 1.065 & 1.215 & 2.640 & 3.359 & 1.616 & 11.99 & 14.20 & 5.19 & 43.56 \\%
97 & F13536+1836 & 1.455 & 0.376 & 0.510 & 1.103 & 1.580 & 2.180 & 2.004 & 1.584 & 1.920 & 2.207 & 1.907 & 5.25 & 14.73 & 2.66 & 45.36 \\%
98 & F14026+4341 & 0.223 & \nodata & 0.118 & 0.254 & 0.285 & 0.622 & \nodata & \nodata & 0.994 & \nodata & \nodata & 3.33 & 4.75 & 6.27\tablenotemark{f} & 46.49 \\%
99 & F14029+2610 & 0.113 & \nodata & 0.130 & \nodata & 0.124 & 0.230 & \nodata & \nodata & 0.699 & \nodata & \nodata & 2.74 & 4.56 & 3.87\tablenotemark{f} & 45.65 \\%
100 & F14036+4040 & 0.204 & \nodata & 0.065 & \nodata & 0.191 & 0.265 & \nodata & \nodata & 0.382 & \nodata & \nodata & 1.46 & 1.47 & 3.78 & 44.90 \\%
101 & F14047+2841 & 0.429 & 0.080 & 0.185 & 0.305 & 0.399 & 0.729 & \nodata & \nodata & 0.938 & \nodata & \nodata & 4.54 & 6.44 & 3.78 & 45.25 \\%
102 & F14106-0258 & 3.296 & 0.823 & 1.280 & 2.240 & 3.640 & 8.410 & 7.528 & 8.413 & 8.890 & 7.723 & 5.429 & 23.64 & 68.66 & 2.60 & 43.99 \\%
103 & F14157+2522 & 0.587 & 0.157 & 0.401 & 0.409 & 0.769 & 1.070 & 0.476 & 1.073 & 1.610 & 2.552 & \nodata & 31.02 & 45.87 & 4.78 & 44.20 \\%
104 & F14164-2625 & 0.081 & \nodata & 0.161 & \nodata & 0.120 & 0.466 & 0.587 & 0.847 & 1.770 & 2.148 & 3.978 & 11.12 & 16.21 & 6.15\tablenotemark{f} & 44.05 \\%
105 & F14180+5437 & 0.108 & \nodata & 0.066 & \nodata & 0.086 & 0.212 & \nodata & \nodata & 0.546 & \nodata & \nodata & 10.15 & 13.02 & 2.7\tablenotemark{f} & 45.40 \\%
106 & F14265+0130 & 0.197 & \nodata & 0.133 & 0.139 & 0.208 & 0.236 & \nodata & \nodata & 0.379 & \nodata & \nodata & 9.70 & 14.12 & 2.59 & 45.08 \\%
107 & F14348-1447 & 0.403 & \nodata & 0.140 & \nodata & 0.495 & 6.870 & 6.633 & 8.363 & 7.070 & 5.275 & 3.312 & 1.55 & 2.24 & 15.95 & 45.92 \\%
108 & F14376+0300 & 0.139 & \nodata & 0.112 & \nodata & 0.159 & 0.303 & \nodata & \nodata & 0.428 & \nodata & \nodata & 0.82 & 0.70 & 14.05\tablenotemark{f} & 44.09 \\%
109 & F14390+5343 & 0.521 & \nodata & 0.126 & \nodata & 0.509 & 1.310 & \nodata & \nodata & 1.850 & \nodata & \nodata & 3.98 & 5.04 & 5.15 & 44.73 \\%
110 & F14400+3539 & 0.191 & \nodata & 0.121 & \nodata & 0.187 & 0.570 & 0.588 & 0.648 & 0.924 & 0.897 & 0.069 & 10.67 & 16.21 & 3.15 & 45.11 \\%
111 & F14396-1702 & 0.702 & 0.176 & 0.243 & 0.418 & 0.882 & 8.160 & 7.135 & 11.383 & 14.700 & 11.847 & 10.322 & 17.11 & 22.10 & 8.67 & 44.17 \\%
112 & F14463+3612 & 0.089 & \nodata & 0.066 & \nodata & 0.133 & 0.245 & \nodata & \nodata & 0.525 & \nodata & \nodata & 1.86 & 2.72 & 7.05 & 45.17 \\%
113 & F14474+4233 & 0.221 & 0.093 & 0.114 & 0.162 & 0.234 & 0.403 & \nodata & \nodata & 0.555 & \nodata & \nodata & 0.82 & 1.45 & 2.95 & 45.80 \\%
114 & F14541+4906 & 0.201 & \nodata & 0.083 & 0.125 & 0.200 & 0.530 & \nodata & \nodata & 0.543 & \nodata & \nodata & 0.33 & 0.63 & 4.89\tablenotemark{f} & 46.07 \\%
115 & F14589+2340 & 0.055 & \nodata & 0.065 & \nodata & 0.085 & 0.195 & \nodata & \nodata & 0.515 & \nodata & \nodata & 0.64 & 1.32 & 7.75\tablenotemark{f} & 45.88 \\%
116 & F15034+0353 & 0.208 & \nodata & 0.129 & \nodata & 0.196 & 0.381 & \nodata & \nodata & 0.903 & \nodata & \nodata & 5.99 & 8.69 & 4.35 & 44.38 \\%
117 & F15065+0446 & 0.105 & \nodata & 0.057 & \nodata & 0.119 & 0.338 & \nodata & \nodata & 0.768 & \nodata & \nodata & 0.86 & 1.19 & 5.24 & 45.21 \\%
118 & F15146+1911 & 0.147 & 0.102 & 0.139 & \nodata & 0.121 & 0.200 & \nodata & \nodata & 0.757 & \nodata & \nodata & 6.72 & 9.23 & 2.27\tablenotemark{f} & 45.80 \\%
119 & F15176+5216 & 0.228 & \nodata & 0.079 & 0.182 & 0.279 & 0.780 & 0.520 & 0.803 & 1.340 & 1.473 & 1.596 & 1.99 & 3.61 & 4.30 & 45.70 \\%
120 & F15225+2350 & 0.151 & \nodata & 0.069 & \nodata & 0.180 & 1.300 & 0.951 & 1.109 & 1.480 & 1.904 & 1.863 & 0.62 & 0.94 & 8.52\tablenotemark{f} & 45.75 \\%
121 & F15250+3608 & 1.107 & 0.098 & 0.200 & 0.452 & 1.320 & 7.290 & 6.757 & 5.520 & 5.910 & 3.945 & 2.383 & 2.45 & 3.20 & 7.06\tablenotemark{f} & 45.62 \\%
122 & F15295+2414 & 0.319 & \nodata & 0.120 & 0.186 & 0.333 & 0.985 & 0.529 & 0.905 & 0.952 & 0.836 & 1.873 & 4.06 & 4.76 & 5.86 & 45.42 \\%
123 & F15390+5619 & 0.117 & \nodata & 0.058 & \nodata & 0.116 & 0.460 & \nodata & \nodata & 0.524 & \nodata & \nodata & 1.84 & 1.80 & 3.60 & 44.84 \\%
124 & F15439+4855 & 0.103 & \nodata & 0.074 & \nodata & 0.108 & 0.283 & \nodata & \nodata & 0.447 & \nodata & \nodata & 1.34 & 1.97 & 4.42\tablenotemark{f} & 46.38 \\%
125 & F15456+5506 & 0.152 & \nodata & 0.084 & \nodata & 0.155 & 0.198 & \nodata & \nodata & 0.605 & \nodata & \nodata & 0.96 & 1.55 & 2.52 & 45.18 \\%
126 & F16094+4902 & 0.096 & \nodata & 0.078 & \nodata & 0.125 & 0.213 & \nodata & \nodata & 0.393 & \nodata & \nodata & 2.21 & 2.68 & 6.13 & 44.33 \\%
127 & F16090-0139 & 0.230 & \nodata & 0.090 & \nodata & 0.264 & 3.610 & 2.491 & 3.248 & 4.870 & 4.443 & 4.303 & 1.04 & 1.37 & 9.35\tablenotemark{f} & 46.12 \\%
128 & F16136+6550 & 0.212 & 0.082 & 0.097 & 0.178 & 0.237 & 0.597 & 0.549 & 0.541 & 0.810 & 0.855 & 0.193 & 8.64 & 10.45 & 3.06 & 45.55 \\%
129 & F16121+2611 & 0.100 & \nodata & 0.089 & \nodata & 0.139 & 0.191 & \nodata & \nodata & 0.413 & \nodata & \nodata & 3.00 & 4.29 & 4.24 & 45.32 \\%
130 & F16149+3723 & 0.106 & \nodata & 0.056 & \nodata & 0.104 & 0.181 & \nodata & \nodata & 0.526 & \nodata & \nodata & 1.14 & 1.46 & 6.07 & 45.37 \\%
131 & F16328+2055 & 0.127 & \nodata & 0.085 & \nodata & 0.141 & 0.559 & 0.239 & 0.579 & 1.170 & 1.468 & \nodata & 2.20 & 4.28 & 4.81 & 45.51 \\%
132 & F16463+3027 & 0.161 & \nodata & 0.087 & \nodata & 0.170 & 0.200 & \nodata & \nodata & 0.520 & \nodata & \nodata & 1.58 & 2.07 & 3.62 & 45.14 \\%
133 & F16574+1838 & 0.155 & \nodata & 0.119 & \nodata & 0.163 & 0.277 & \nodata & \nodata & 0.853 & \nodata & \nodata & 1.49 & 2.31 & 4.00 & 45.72 \\%
134 & F17002+5153 & 0.200 & 0.069 & 0.104 & 0.127 & 0.235 & 0.384 & \nodata & \nodata & 0.969 & \nodata & \nodata & 4.75 & 6.37 & 3.26\tablenotemark{f} & 46.29 \\%
135 & F17044+6720 & 0.313 & \nodata & 0.068 & 0.182 & 0.357 & 1.280 & 1.262 & 0.986 & 0.978 & 1.235 & 0.585 & 0.66 & 1.00 & 5.35\tablenotemark{f} & 45.75 \\%
136 & F17040+6048 & 0.110 & \nodata & 0.070 & \nodata & 0.128 & 0.296 & \nodata & \nodata & 0.697 & \nodata & \nodata & 3.49 & 4.18 & 5.63 & 46.36 \\%
137 & F17068+4027 & 0.128 & \nodata & 0.076 & \nodata & 0.122 & 1.330 & 1.424 & 1.044 & 1.410 & 1.835 & 0.984 & 0.38 & 0.50 & 7.38\tablenotemark{f} & 45.98 \\%
138 & F17130+5733 & 0.139 & \nodata & 0.053 & \nodata & 0.120 & 0.156 & \nodata & \nodata & 0.540 & \nodata & \nodata & 1.16 & 1.47 & 3.37 & 45.09 \\%
139 & F17341+5704\tablenotemark{h} & 0.129 & \nodata & 0.095 & \nodata & 0.138 & 0.198 & \nodata & \nodata & 0.480 & \nodata & \nodata & 0.51 & 0.32 & 11.04 & 44.43 \\%"BCD" moved from SB table 9/06
140 & F18072+6948 & 0.172 & 0.084 & 0.103 & 0.122 & 0.181 & 0.270 & \nodata & \nodata & 0.702 & \nodata & \nodata & 14.01 & 18.93 & 2.34\tablenotemark{f} & 44.59 \\%
141 & F18216+6419A & 0.454 & 0.131 & 0.211 & 0.326 & 0.498 & 1.440 & 0.692 & 0.635 & 2.740 & 0.465 & \nodata & 11.90 & 14.73 & 4.48 & 46.72 \\%
142 & F18332+3239 & 0.119 & 0.120 & 0.095 & \nodata & 0.106 & 0.182 & \nodata & \nodata & 0.773 & \nodata & \nodata & 16.80 & 24.56 & 1.63\tablenotemark{f} & 44.62 \\%
143 & F18325-5926 & 1.257 & \nodata & 0.623 & \nodata & 1.380 & 3.230 & \nodata & \nodata & 3.900 & \nodata & \nodata & 24.94 & 47.37 & 2.88 & 44.64 \\%
144 & F18333-6528 & 2.053 & 0.300 & 0.612 & 1.446 & 2.360 & 2.310 & 1.833 & 1.227 & 1.050 & 1.828 & \nodata & 9.92 & 14.56 & 3.27 & 44.27 \\%
145 & F18456+7943 & 0.232 & 0.090 & 0.128 & 0.242 & 0.287 & 0.204 & \nodata & \nodata & 0.617 & \nodata & \nodata & 5.80 & 9.37 & 3.18 & 44.74 \\%
146 & F18443+7433 & 0.182 & \nodata & 0.096 & \nodata & 0.200 & 2.110 & 1.897 & 1.545 & 2.280 & 1.594 & 1.827 & \nodata & \nodata & 9.61\tablenotemark{f} & 45.90 \\%
147 & F18402-6224 & 0.928 & 0.301 & 0.467 & 0.697 & 1.030 & 1.840 & 1.838 & 1.705 & 2.750 & 2.621 & 1.635 & 18.52 & 31.76 & 3.04 & 44.17 \\%
148 & F18389-7834 & 0.125 & \nodata & 0.090 & \nodata & 0.180 & 0.373 & \nodata & \nodata & 1.200 & \nodata & \nodata & 6.45 & 8.45 & 5.57\tablenotemark{f} & 44.99 \\%
149 & F19169-5845 & 0.311 & 0.150 & 0.242 & 0.233 & 0.352 & 0.575 & \nodata & \nodata & 1.480 & \nodata & \nodata & 13.67 & 20.02 & 3.19\tablenotemark{f} & 44.64 \\%
150 & F19254-7245 & 1.201 & 0.149 & 0.221 & 0.658 & 1.240 & 5.480 & 5.570 & 4.809 & 5.790 & 5.183 & 4.719 & 3.64 & 5.04 & 6.42\tablenotemark{f} & 45.66 \\%
151 & F20036-1547 & 0.215 & \nodata & 0.125 & \nodata & 0.281 & 1.650 & 0.620 & 1.705 & 1.980 & 2.561 & 0.777 & 2.68 & 4.70 & 6.52 & 46.20 \\%
152 & F20045-6114 & 0.238 & 0.155 & 0.250 & 0.357 & 0.310 & 0.960 & 0.555 & 1.369 & 2.190 & 3.756 & 3.846 & 19.81 & 28.94 & 2.78 & 43.92 \\%
153 & F20100-4156 & 0.348 & \nodata & 0.135 & \nodata & 0.343 & 5.230 & 4.289 & 4.648 & 5.160 & 4.214 & 3.562 & \nodata & \nodata & 13.43\tablenotemark{f} & 46.21 \\%
154 & F20210+1121 & 1.260 & 0.172 & 0.295 & 0.846 & 1.400 & 3.380 & 2.602 & 2.522 & 2.680 & 2.943 & 0.345 & 3.35 & 3.93 & 6.06 & 45.46 \\%
155 & F20414-1054 & 0.641 & 0.247 & 0.316 & 0.499 & 0.702 & 1.360 & \nodata & \nodata & 1.520 & \nodata & \nodata & 25.24 & 36.43 & 2.69 & 44.78 \\%
156 & F20460+1925 & 0.525 & 0.178 & 0.229 & 0.333 & 0.528 & 0.883 & \nodata & \nodata & 1.450 & \nodata & \nodata & 2.96 & 5.91 & 2.57 & 46.15 \\%
157 & F20482-5715 & 3.096 & \nodata & 1.070 & 2.246 & 3.910 & 5.340 & 4.745 & 3.821 & 4.170 & 4.016 & 0.155 & 16.69 & 22.49 & 4.55 & 44.42 \\%
158 & F20551-4250 & 1.521 & 0.131 & 0.284 & 0.716 & 1.910 & 12.800 & 12.493 & 11.119 & 9.950 & 7.004 & 3.954 & 4.27 & 5.43 & 9.52\tablenotemark{f} & 45.62 \\%
159 & F21382-4032 & 0.064 & \nodata & 0.063 & \nodata & 0.095 & 0.184 & \nodata & \nodata & 0.566 & \nodata & \nodata & 0.76 & 0.86 & 17.02\tablenotemark{f} & 44.51 \\%
160 & F21523-0936 & 0.192 & \nodata & 0.136 & \nodata & 0.195 & 0.329 & \nodata & \nodata & 0.858 & \nodata & \nodata & 6.46 & 8.05 & 2.94\tablenotemark{f} & 45.88 \\%
161 & F21591-3206 & 0.501 & 0.316 & 0.437 & 0.424 & 0.761 & 5.710 & 4.856 & 8.087 & 12.300 & 11.631 & 12.947 & 15.85 & 25.39 & 4.30 & 44.03 \\%
162 & F22006+4202 & 0.323 & 0.247 & 0.139 & 0.319 & 0.250 & 0.403 & 0.150 & 0.937 & 1.970 & 1.335 & 1.144 & 20.99 & 31.07 & 1.91\tablenotemark{f} & 45.08 \\%
163 & F22045+0959  & 0.548 & \nodata & 0.196 & \nodata & 0.769 & 2.880 & \nodata & \nodata & 4.890 & \nodata & \nodata & 7.28 & 8.54 & 9.16 & 44.72 \\%
164 & F22061-4724 & 0.508 & 0.360 & 0.606 & \nodata & 0.742 & 2.670 & 1.516 & 2.943 & 8.180 & 8.316 & 7.604 & 69.07 & 120.20 & 10.96\tablenotemark{f} & 43.55 \\%
165 & F22212-0221 & 0.296 & 0.141 & 0.208 & 0.358 & 0.264 & 0.306 & \nodata & \nodata & 1.030 & \nodata & \nodata & 7.35 & 12.67 & 2.53\tablenotemark{f} & 44.88 \\%
166 & F22341-1248 & 0.252 & \nodata & 0.175 & 0.482 & 0.354 & 0.458 & 0.511 & 0.511 & 1.010 & 2.017 & \nodata & 7.18 & 10.22 & 6.75 & 44.16 \\%
167 & F22377+0747 & 0.273 & \nodata & 0.203 & 0.141 & 0.344 & 0.826 & 0.761 & 0.873 & 2.480 & 0.025 & 0.916 & 10.33 & 13.03 & 4.87 & 44.35 \\%
168 & F23060+0505 & 0.490 & 0.160 & 0.198 & 0.378 & 0.426 & 1.150 & 1.285 & 1.175 & 0.833 & 1.510 & 0.012 & 2.38 & 5.62 & 2.55\tablenotemark{f} & 46.07 \\%
169 & F23129+2548 & 0.094 & \nodata & 0.075 & \nodata & 0.131 & 1.810 & 1.306 & 1.453 & 1.640 & 0.643 & 1.284 & 0.59 & 0.68 & 12.01\tablenotemark{f} & 46.07 \\%
170 & F23135+2517 & 1.421 & 0.177 & 0.262 & 0.749 & 1.800 & 9.760 & 6.997 & 10.206 & 11.100 & 9.004 & 7.182 & 10.68 & 16.20 & 9.36 & 45.16 \\%
171 & F23163-0001 & 0.336 & 0.295 & 0.158 & 0.321 & 0.241 & 0.853 & 1.144 & 1.340 & 2.040 & 2.419 & 1.330 & 25.19 & 34.32 & 1.23 & 44.42 \\%

\enddata
\tablenotetext{a}{Flux densities at listed wavelengths taken from AKARI catalog, http://darts.isas.jaxa.jp/astro/akari/cas/tools/search/crossid.html.}
\tablenotetext{b}{Flux densities at listed wavelengths taken from IRAS Faint Source Catalog, http://vizier.u-strasbg.fr/viz-bin/VizieR-4.}
\tablenotetext{c}{Flux densities at listed wavelengths taken from 2MASS catalog.}
\tablenotetext{d}{Ratio R = $f_{IR}$/$\nu$$f_{\nu}$(7.7 or 7.9 \ums), for $f_{IR}$ =  1.8 x 10$^{-11}$[13.48$f_{\nu}$(12) + 5.16$f_{\nu}$(25) + 2.58$f_{\nu}$(60) + $f_{\nu}$(100)] in erg cm$^{-2}$ s$^{-1}$.}
\tablenotetext{e}{Total infrared luminosity $L_{ir}$ =  4$\pi$D$^{2}$$f_{IR}$ in erg s$^{-1}$ for D the luminosity distance determined for H$_0$ = 71 \kmsMpc, $\Omega_{M}$=0.27 and $\Omega_{\Lambda}$=0.73, from \citet{wri06}:  http://www.astro.ucla.edu/~wright/CosmoCalc.html. }
\tablenotetext{f}{$f_{\nu}$(7.9 \ums) measured because continuum peak stronger than $f_{\nu}$(7.7 \ums) at PAH feature.}
\tablenotetext{g}{Unique object, having highest value of R accompanied by unusually low $L_{ir}$; no SDSS spectrum but optical image resembles BCD.}
\tablenotetext{h}{Unique object noted in Table 5 with weak PAH and optical spectrum like low luminosity BCD \citep [e.g.][]{hun10}, but $L_{ir}$ compares to normal starbursts and AGN.}

\end{deluxetable}
